Root Cause Analysis of Measurement and Mechanistic Anomalies

Root cause analysis of anomalies aims to identify how and why a sample deviates from the normal process. Existing methods primarily focus on telling which features are responsible, ignoring that anomalies can arise through two fundamentally different processes: measurement errors, where the sample is generated normally but one or more values is recorded incorrectly, and mechanism shifts, where the causal process that generated the sample was changed. While measurement errors can often be safely corrected, mechanistic anomalies require careful consideration. In this paper, we formally define a causal model that explicitly captures both types by treating outliers as latent interventions on latent ("true") and observed ("measured") variables and show under which conditions the distinction is possible. Based on this model, we develop an efficient inference procedure for localizing root causes and distinguishing anomaly types. Experiments on synthetic and real-world data show that our method provides state-of-the-art and highly robust performance in both root cause localization and classification of anomaly types.

==> confidence_legend.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
hide axis,
width=\linewidth,height=4cm,xmin=0, xmax=1, ymin=0.0, ymax=1,
legend style={ at={(2,0.5)}, anchor=center, font=\small},
legend cell align=left,legend columns = 4,legend image post style={xscale=0.5} ]
\addlegendimage{line width = 2pt, color=OurColor!70!black}
\addlegendentry{\ourmethodstar}
\addlegendimage{line width = 2pt, color=OurCAMColor!70!black}
\addlegendentry{\ourmethodprime}
\end{axis}
\end{tikzpicture}

==> figs/additional_metric_rca_cc.tex <==
\begin{figure}
    \begin{subfigure}[t]{\textwidth}
        \centering
        \begin{tikzpicture}[baseline]

            \begin{axis}[
                hide axis,
            width=\linewidth,height=4cm,xtick pos=left,ymax=1.05, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
            , width=\textwidth,ymin=0, ytick={0.6,0.7,0.8,0.9,1},
            axis x line=bottom, % bottom x-axis only
                axis y line=left,   % left y-axis only
                % bar width=10pt,
                xtick={3,4,5},
                xmax = 5.2,
                xmin = 2.8,
                ymin=0.55,
                ylabel style={font=\tiny}, 
                ylabel= {Top-$k$ Recall},
                xlabel style={font=\tiny},
                xlabel={Outlier strength},
            yticklabel style={/pgf/number format/fixed},legend style={
                draw=black,        % border around the box
                fill=white,        % background
                at={(0.98,0.04)},  % position: 98% right, 2% up
                anchor=south east, % anchor that corner
                font=\tiny,
                cells={align=center}
            }, ymajorgrids=true,
                grid style={dotted,gray},
                tick label style={font=\tiny},
            legend style={ at={(0.3,0.0)}, anchor=center, font=\tiny},
            legend cell align=left,legend columns=3,legend image post style={xscale=0.25} ]
            \addplot[draw=none, forget plot] coordinates {(0) (0,0)};
            \addlegendimage{line width = 2pt, color=OurColor!70!black}
            \addlegendentry{\ourmethodstar}
            \addlegendimage{line width = 2pt, color=OurCAMColor!70!black}
            \addlegendentry{\ourmethodprime}
            \addlegendimage{line width = 2pt, color=STColor!70!black}
            \addlegendentry{\SMOOTHTRAVERSALSTAR}
            \addlegendimage{line width = 2pt, color=SOColor!70!black}
            \addlegendentry{\SCOREORDER}
            \addlegendimage{line width = 2pt, color=SCMColor!70!black}
            \addlegendentry{\SCM}
            \addlegendimage{line width = 2pt, color=AEColor!70!black}
            \addlegendentry{\AUTOENCODER + \SHAP}
            % \addlegendimage{line width = 2pt, color=AEColor!90!black}
            % \addlegendentry{\AUTOENCODER + Rec.}
            \addlegendimage{
            legend image code/.code={
                \draw[fill=black, pattern=north west lines]
                (0cm,-0.2cm) rectangle (0.4cm,0.2cm);
            }
            }
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

\begin{subfigure}[t]{0.25\textwidth}
\input{figs/rca_cc_top_3_recall.tex}
\caption{Top-3-Recall}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
\input{figs/rca_cc_top_5_recall.tex}
\caption{Top-5-Recall}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
\input{figs/rca_cc_ap.tex}
\caption{Average Precision}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
\input{figs/rca_cc_auc.tex}
\caption{Area Under the Curve}
\end{subfigure}%
\caption{Additional metrics for root cause localization on the Causal Chamber dataset.}
\label{fig:additional_metrics_rca_cc}

\end{figure}

==> figs/additional_metrics_rca.tex <==
\begin{figure}
    \begin{subfigure}[t]{\textwidth}
        \centering
        \begin{tikzpicture}[baseline]

            \begin{axis}[
                hide axis,
            width=\linewidth,height=4cm,xtick pos=left,ymax=1.05, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
            , width=\textwidth,ymin=0, ytick={0.6,0.7,0.8,0.9,1},
            axis x line=bottom, % bottom x-axis only
                axis y line=left,   % left y-axis only
                % bar width=10pt,
                xtick={3,4,5},
                xmax = 5.2,
                xmin = 2.8,
                ymin=0.55,
                ylabel style={font=\tiny}, 
                ylabel= {Top-$k$ Recall},
                xlabel style={font=\tiny},
                xlabel={Outlier strength},
            yticklabel style={/pgf/number format/fixed},legend style={
                draw=black,        % border around the box
                fill=white,        % background
                at={(0.98,0.04)},  % position: 98% right, 2% up
                anchor=south east, % anchor that corner
                font=\tiny,
                cells={align=center}
            }, ymajorgrids=true,
                grid style={dotted,gray},
                tick label style={font=\tiny},
            legend style={ at={(0.3,0.0)}, anchor=center, font=\tiny},
            legend cell align=left,legend columns=3,legend image post style={xscale=0.25} ]
            \addplot[draw=none, forget plot] coordinates {(0) (0,0)};
            \addlegendimage{line width = 2pt, color=OurColor!70!black}
            \addlegendentry{\ourmethodstar}
            \addlegendimage{line width = 2pt, color=OurCAMColor!70!black}
            \addlegendentry{\ourmethodprime}
            \addlegendimage{line width = 2pt, color=STColor!70!black}
            \addlegendentry{\SMOOTHTRAVERSALSTAR}
            \addlegendimage{line width = 2pt, color=SOColor!70!black}
            \addlegendentry{\SCOREORDER}
            \addlegendimage{line width = 2pt, color=SCMColor!70!black}
            \addlegendentry{\SCM}
            \addlegendimage{line width = 2pt, color=AEColor!70!black}
            \addlegendentry{\AUTOENCODER + \SHAP}
            % \addlegendimage{line width = 2pt, color=AEColor!90!black}
            % \addlegendentry{\AUTOENCODER + Rec.}
            \addlegendimage{
            legend image code/.code={
                \draw[fill=black, pattern=north west lines]
                (0cm,-0.2cm) rectangle (0.4cm,0.2cm);
            }
            }
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

\begin{subfigure}[t]{0.25\textwidth}
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=1.05, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, ytick={0.9,0.95,1},
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={3,4,5},
    xmax = 5.2,
     xmin = 2.8,
     ymin=0.85,
      ylabel style={font=\tiny}, 
     ylabel= {Top-$3$ Recall},
      xlabel style={font=\tiny},
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_top_3_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_top_3_recall.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width = 2pt, color=AEColor!70!black] table [x=strength, y=AE_SHAP_mean, col sep=comma] {expres/rca_top_3_recall.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=strength, y=AE_REC_ci_high, col sep=comma] {expres/rca_top_k_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=strength, y=AE_REC_ci_low, col sep=comma] {expres/rca_top_k_recall.csv};
% \addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width = 2pt, color=AEColor!90!black] table [x=strength, y=AE_REC_mean, col sep=comma] {expres/rca_top_k_recall.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_top_3_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_top_3_recall.csv};
\addplot [fill=SOColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width = 2pt, color=SOColor!70!black] table [x=strength, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_top_3_recall.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_top_3_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_top_3_recall.csv};
\addplot [fill=STColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=STColor!70!black] table [x=strength, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_top_3_recall.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_top_3_recall.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_top_3_recall.csv};
\addplot [fill=SCMColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width = 2pt, color=SCMColor!70!black] table [x=strength, y=SCM_RESID_mean, col sep=comma] {expres/rca_top_3_recall.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_top_3_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_top_3_recall.csv};
\addplot [fill=OurColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width = 2pt, color=OurColor!70!black] table [x=strength, y=CALI_TRUE_mean, col sep=comma] {expres/rca_top_3_recall.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=strength, y=CALI_LEARN_R_ci_high, col sep=comma] {expres/rca_top_3_recall.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=strength, y=CALI_LEARN_R_ci_low, col sep=comma] {expres/rca_top_3_recall.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width = 2pt, color=OurCAMColor!70!black] table [x=strength, y=CALI_LEARN_R_mean, col sep=comma] {expres/rca_top_3_recall.csv};

\end{axis}

\end{tikzpicture}
\caption{Top-3-Recall}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=1.02, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, ytick={0.9,0.95,1},
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={3,4,5},
    xmax = 5.2,
     xmin = 2.8,
     ymin=0.88,
      ylabel style={font=\tiny}, 
     ylabel= {Top-$5$ Recall},
      xlabel style={font=\tiny},
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_top_5_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_top_5_recall.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width = 2pt, color=AEColor!70!black] table [x=strength, y=AE_SHAP_mean, col sep=comma] {expres/rca_top_5_recall.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=strength, y=AE_REC_ci_high, col sep=comma] {expres/rca_top_k_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=strength, y=AE_REC_ci_low, col sep=comma] {expres/rca_top_k_recall.csv};
% \addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width = 2pt, color=AEColor!90!black] table [x=strength, y=AE_REC_mean, col sep=comma] {expres/rca_top_k_recall.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_top_5_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_top_5_recall.csv};
\addplot [fill=SOColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width = 2pt, color=SOColor!70!black] table [x=strength, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_top_5_recall.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_top_5_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_top_5_recall.csv};
\addplot [fill=STColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=STColor!70!black] table [x=strength, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_top_5_recall.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_top_5_recall.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_top_5_recall.csv};
\addplot [fill=SCMColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width = 2pt, color=SCMColor!70!black] table [x=strength, y=SCM_RESID_mean, col sep=comma] {expres/rca_top_5_recall.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_top_5_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_top_5_recall.csv};
\addplot [fill=OurColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width = 2pt, color=OurColor!70!black] table [x=strength, y=CALI_TRUE_mean, col sep=comma] {expres/rca_top_5_recall.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=strength, y=CALI_LEARN_R_ci_high, col sep=comma] {expres/rca_top_5_recall.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=strength, y=CALI_LEARN_R_ci_low, col sep=comma] {expres/rca_top_5_recall.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width = 2pt, color=OurCAMColor!70!black] table [x=strength, y=CALI_LEARN_R_mean, col sep=comma] {expres/rca_top_5_recall.csv};

\end{axis}

\end{tikzpicture}
\caption{Top-5-Recall}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=1.05, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, ytick={0.85,0.9,0.95,1},
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={3,4,5},
    xmax = 5.2,
     xmin = 2.8,
     ymin=0.8,
      ylabel style={font=\tiny}, 
     ylabel= {Avg. Prec.},
      xlabel style={font=\tiny},
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_total_ap.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_total_ap.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width = 2pt, color=AEColor!70!black] table [x=strength, y=AE_SHAP_mean, col sep=comma] {expres/rca_total_ap.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=strength, y=AE_REC_ci_high, col sep=comma] {expres/rca_top_k_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=strength, y=AE_REC_ci_low, col sep=comma] {expres/rca_top_k_recall.csv};
% \addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width = 2pt, color=AEColor!90!black] table [x=strength, y=AE_REC_mean, col sep=comma] {expres/rca_top_k_recall.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_total_ap.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_total_ap.csv};
\addplot [fill=SOColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width = 2pt, color=SOColor!70!black] table [x=strength, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_total_ap.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_total_ap.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_total_ap.csv};
\addplot [fill=STColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=STColor!70!black] table [x=strength, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_total_ap.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_total_ap.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_total_ap.csv};
\addplot [fill=SCMColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width = 2pt, color=SCMColor!70!black] table [x=strength, y=SCM_RESID_mean, col sep=comma] {expres/rca_total_ap.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_total_ap.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_total_ap.csv};
\addplot [fill=OurColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width = 2pt, color=OurColor!70!black] table [x=strength, y=CALI_TRUE_mean, col sep=comma] {expres/rca_total_ap.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=strength, y=CALI_LEARN_R_ci_high, col sep=comma] {expres/rca_total_ap.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=strength, y=CALI_LEARN_R_ci_low, col sep=comma] {expres/rca_total_ap.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width = 2pt, color=OurCAMColor!70!black] table [x=strength, y=CALI_LEARN_R_mean, col sep=comma] {expres/rca_total_ap.csv};

\end{axis}

\end{tikzpicture}
\caption{Average Precision}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=1.02, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, ytick={0.9,0.95,1},
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={3,4,5},
    xmax = 5.2,
     xmin = 2.8,
     ymin=0.88,
      ylabel style={font=\tiny}, 
     ylabel= {AUC},
      xlabel style={font=\tiny},
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_total_auc.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_total_auc.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width = 2pt, color=AEColor!70!black] table [x=strength, y=AE_SHAP_mean, col sep=comma] {expres/rca_total_auc.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=strength, y=AE_REC_ci_high, col sep=comma] {expres/rca_top_k_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=strength, y=AE_REC_ci_low, col sep=comma] {expres/rca_top_k_recall.csv};
% \addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width = 2pt, color=AEColor!90!black] table [x=strength, y=AE_REC_mean, col sep=comma] {expres/rca_top_k_recall.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_total_auc.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_total_auc.csv};
\addplot [fill=SOColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width = 2pt, color=SOColor!70!black] table [x=strength, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_total_auc.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_total_auc.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_total_auc.csv};
\addplot [fill=STColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=STColor!70!black] table [x=strength, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_total_auc.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_total_auc.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_total_auc.csv};
\addplot [fill=SCMColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width = 2pt, color=SCMColor!70!black] table [x=strength, y=SCM_RESID_mean, col sep=comma] {expres/rca_total_auc.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_total_auc.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_total_auc.csv};
\addplot [fill=OurColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width = 2pt, color=OurColor!70!black] table [x=strength, y=CALI_TRUE_mean, col sep=comma] {expres/rca_total_auc.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=strength, y=CALI_LEARN_R_ci_high, col sep=comma] {expres/rca_total_auc.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=strength, y=CALI_LEARN_R_ci_low, col sep=comma] {expres/rca_total_auc.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width = 2pt, color=OurCAMColor!70!black] table [x=strength, y=CALI_LEARN_R_mean, col sep=comma] {expres/rca_total_auc.csv};

\end{axis}

\end{tikzpicture}
\caption{Area Under the Curve}
\end{subfigure}%
\caption{Additional metrics for root cause localization on synthetic data.}
\label{fig:additional_metrics_rca}


\end{figure}

==> figs/assumption_robustness_endogeneity.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=0.5\linewidth,
    height=4cm,
    tick label style={font=\small},
    axis x line=bottom,
    axis y line=left,
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin=0.5,
    xmax=5.5,
    xtick={1,2,3,5},
    ymin=-0.05,
    ymax=0.05,
    ytick={-0.05,-0.025,0,0.025,0.05},
    ylabel style={font=\small, align=center},
    xlabel style={font=\small},
    xlabel={Endogeneity strength $\lambda$},
    ylabel={$\Delta$ score\\(score - default)},
    xtick pos=left,
    ytick pos=left,
    tick align=outside,
    minor x tick num=0,
    minor y tick num=0,
    yticklabel style={/pgf/number format/fixed}
]

\addplot [black!60, dashed, forget plot] coordinates {(0.5,0) (5.5,0)};

\addplot [name path=topendohigh, draw=none] table [x=lambda, y=top_k_recall_ci_high, col sep=comma] {expres/assumption_robustness_endogeneity_delta.csv};
\addplot [name path=topendolow, draw=none] table [x=lambda, y=top_k_recall_ci_low, col sep=comma] {expres/assumption_robustness_endogeneity_delta.csv};
\addplot [fill=OurColor!70!black, opacity=0.2] fill between[of=topendohigh and topendolow, on layer=axis background];
\addplot [line width=2pt, color=OurColor!90!black] table [x=lambda, y=top_k_recall_mean, col sep=comma] {expres/assumption_robustness_endogeneity_delta.csv};

\addplot [name path=typeendohigh, draw=none] table [x=lambda, y=oracle_type_balanced_accuracy_ci_high, col sep=comma] {expres/assumption_robustness_endogeneity_delta.csv};
\addplot [name path=typeendolow, draw=none] table [x=lambda, y=oracle_type_balanced_accuracy_ci_low, col sep=comma] {expres/assumption_robustness_endogeneity_delta.csv};
\addplot [fill=OurCAMColor!70!black, opacity=0.2] fill between[of=typeendohigh and typeendolow, on layer=axis background];
\addplot [line width=2pt, color=OurCAMColor!90!black] table [x=lambda, y=oracle_type_balanced_accuracy_mean, col sep=comma] {expres/assumption_robustness_endogeneity_delta.csv};

\addplot [name path=f1endohigh, draw=none] table [x=lambda, y=feature_f1_ci_high, col sep=comma] {expres/assumption_robustness_endogeneity_delta.csv};
\addplot [name path=f1endolow, draw=none] table [x=lambda, y=feature_f1_ci_low, col sep=comma] {expres/assumption_robustness_endogeneity_delta.csv};
\addplot [fill=SOColor!70!black, opacity=0.2] fill between[of=f1endohigh and f1endolow, on layer=axis background];
\addplot [line width=2pt, color=SOColor!90!black] table [x=lambda, y=feature_f1_mean, col sep=comma] {expres/assumption_robustness_endogeneity_delta.csv};

\addplot [name path=covendohigh, draw=none] table [x=lambda, y=type_coverage_ci_high, col sep=comma] {expres/assumption_robustness_endogeneity_delta.csv};
\addplot [name path=covendolow, draw=none] table [x=lambda, y=type_coverage_ci_low, col sep=comma] {expres/assumption_robustness_endogeneity_delta.csv};
\addplot [fill=STColor!70!black, opacity=0.2] fill between[of=covendohigh and covendolow, on layer=axis background];
\addplot [line width=2pt, color=STColor!90!black] table [x=lambda, y=type_coverage_mean, col sep=comma] {expres/assumption_robustness_endogeneity_delta.csv};

\end{axis}
\end{tikzpicture}


==> figs/assumption_robustness_legend.tex <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
        hide axis,
        width=\linewidth,
        height=4cm,
        legend style={at={(0.5,0.5)}, anchor=center, font=\small},
        legend cell align=left,
        legend columns=4,
        legend image post style={xscale=0.5}
    ]
        \addplot[draw=none, forget plot] coordinates {(0) (0,0)};
        \addlegendimage{line width=2pt, color=OurColor!90!black}
        \addlegendentry{Top-$k$ recall}
        \addlegendimage{line width=2pt, color=OurCAMColor!90!black}
        \addlegendentry{Type accuracy}
        \addlegendimage{line width=2pt, color=SOColor!90!black}
        \addlegendentry{Feature F1}
        \addlegendimage{line width=2pt, color=STColor!90!black}
        \addlegendentry{Type coverage}
    \end{axis}
\end{tikzpicture}


==> figs/assumption_robustness_measurement_noise.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=0.5\linewidth,
    height=4cm,
    tick label style={font=\small},
    axis x line=bottom,
    axis y line=left,
    ymajorgrids=true,
    grid style={dotted,gray},
    xmode=log,
    log basis x={10},
    xmin=0.04,
    xmax=12,
    xtick={0.05,0.1,0.25,0.5,1,3,10},
    xticklabels={0.05,0.1,0.25,0.5,1,3,10},
    ymin=-0.8,
    ymax=0.1,
    ytick={-0.75,-0.5,-0.25,0},
    ylabel style={font=\small, align=center},
    xlabel style={font=\small},
    xlabel={Measurement noise / latent SD},
    ylabel={$\Delta$ score\\(score - default)},
    xtick pos=left,
    ytick pos=left,
    tick align=outside,
    minor x tick num=0,
    minor y tick num=0,
    yticklabel style={/pgf/number format/fixed}
]

\addplot [black!60, dashed, forget plot] coordinates {(0.04,0) (12,0)};

\addplot [name path=tophigh, draw=none] table [x=noise_ratio, y=top_k_recall_ci_high, col sep=comma] {expres/assumption_robustness_measurement_noise_delta.csv};
\addplot [name path=toplow, draw=none] table [x=noise_ratio, y=top_k_recall_ci_low, col sep=comma] {expres/assumption_robustness_measurement_noise_delta.csv};
\addplot [fill=OurColor!70!black, opacity=0.2] fill between[of=tophigh and toplow, on layer=axis background];
\addplot [line width=2pt, color=OurColor!90!black] table [x=noise_ratio, y=top_k_recall_mean, col sep=comma] {expres/assumption_robustness_measurement_noise_delta.csv};

\addplot [name path=typehigh, draw=none] table [x=noise_ratio, y=oracle_type_balanced_accuracy_ci_high, col sep=comma] {expres/assumption_robustness_measurement_noise_delta.csv};
\addplot [name path=typelow, draw=none] table [x=noise_ratio, y=oracle_type_balanced_accuracy_ci_low, col sep=comma] {expres/assumption_robustness_measurement_noise_delta.csv};
\addplot [fill=OurCAMColor!70!black, opacity=0.2] fill between[of=typehigh and typelow, on layer=axis background];
\addplot [line width=2pt, color=OurCAMColor!90!black] table [x=noise_ratio, y=oracle_type_balanced_accuracy_mean, col sep=comma] {expres/assumption_robustness_measurement_noise_delta.csv};

\addplot [name path=f1high, draw=none] table [x=noise_ratio, y=feature_f1_ci_high, col sep=comma] {expres/assumption_robustness_measurement_noise_delta.csv};
\addplot [name path=f1low, draw=none] table [x=noise_ratio, y=feature_f1_ci_low, col sep=comma] {expres/assumption_robustness_measurement_noise_delta.csv};
\addplot [fill=SOColor!70!black, opacity=0.2] fill between[of=f1high and f1low, on layer=axis background];
\addplot [line width=2pt, color=SOColor!90!black] table [x=noise_ratio, y=feature_f1_mean, col sep=comma] {expres/assumption_robustness_measurement_noise_delta.csv};

\addplot [name path=covhigh, draw=none] table [x=noise_ratio, y=type_coverage_ci_high, col sep=comma] {expres/assumption_robustness_measurement_noise_delta.csv};
\addplot [name path=covlow, draw=none] table [x=noise_ratio, y=type_coverage_ci_low, col sep=comma] {expres/assumption_robustness_measurement_noise_delta.csv};
\addplot [fill=STColor!70!black, opacity=0.2] fill between[of=covhigh and covlow, on layer=axis background];
\addplot [line width=2pt, color=STColor!90!black] table [x=noise_ratio, y=type_coverage_mean, col sep=comma] {expres/assumption_robustness_measurement_noise_delta.csv};

\end{axis}
\end{tikzpicture}


==> figs/case_study_dag.tex <==
\usetikzlibrary{arrows.meta, positioning, backgrounds}

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{tikzpicture}[
    node distance=0.3cm and 0.5cm,
    every node/.style={
        draw, rectangle, rounded corners,fill=white,
        minimum width=1.5cm, minimum height=0.4cm,
        align=center, font=\tiny
    },
    >={Stealth[length=3mm, width=2mm]}
]

\begin{pgfonlayer}{main}
% Nodes
\node (plon) {Pickup longitude};
\node[right=of plon,yshift=-0.15cm,xshift=-0.35cm] (plat) {Pickup latitude};

\node[below=of plon,xshift=1.3cm] (dlon) {Dropoff longitude};
\node[right=of dlon, xshift=-0.5cm,yshift=-0.3cm] (dlat) {Dropoff latitude}; % moved right

\node[right=of plat, xshift=0.25cm, yshift=0.3cm] (tdist) {Trip distance};
\node[right=of tdist] (ttime) {Trip duration};

\node[below=of tdist] (fare) {Fare amount};
\node[right=of fare] (tip) {Tip amount};
\node[below=of fare, xshift=1.25cm] (total) {Total amount};
\end{pgfonlayer}

% Background edges
\begin{pgfonlayer}{bg}
    \draw[->] (plon)to[bend left=5](tdist);
    \draw[->] (plat) -- (tdist);

    % Curved to avoid crossing Pickup latitude
    \draw[->] (dlon) to[bend right = 5] (tdist);
    \draw[->] (dlat) to[bend left=25] (tdist);

    \draw[->] (tdist) -- (ttime);
    \draw[->] (tdist) -- (fare);
    \draw[->] (ttime) -- (fare);

    \draw[->] (fare) -- (tip);
    \draw[->] (fare) -- (total);
    \draw[->] (tip) -- (total);
\end{pgfonlayer}

\end{tikzpicture}


==> figs/causal_cd_accuracy.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, 
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    ymin=0.65,
    xtick={3,4,5},
    xmax = 5.2,
     xmin = 2.8,
      ylabel style={font=\small}, 
     ylabel= {Accuracy},
      xlabel style={font=\small},
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\small,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\small},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + CAM
\addplot [name path=upper_0,draw=none] table [x=strength, y=CAM_ae_ci_high, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=CAM_ae_ci_low, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};
\addplot [fill=CAMColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width = 2pt, color=CAMColor!70!black] table [x=strength, y=CAM_ae_mean, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};


% AE + SCORE
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ae_ci_high, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ae_ci_low, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};
\addplot [fill=SCOREColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width = 2pt, color=SCOREColor!70!black] table [x=strength, y=SCORE_ae_mean, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};

% AE + nogam
\addplot [name path=upper_st,draw=none] table [x=strength, y=nogam_ae_ci_high, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=nogam_ae_ci_low, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};
\addplot [fill=NOGAMColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=NOGAMColor!70!black] table [x=strength, y=nogam_ae_mean, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};  

% AE + topic
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=topic_ae_ci_high, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=topic_ae_ci_low, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};
\addplot [fill=TOPICColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width = 2pt, color=TOPICColor!70!black] table [x=strength, y=topic_ae_mean, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv}; 

% AE + notears
\addplot [name path=upper_1,draw=none] table [x=strength, y=notears_mlp_ae_ci_high, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=notears_mlp_ae_ci_low, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};
\addplot [fill=NOTEARSColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width = 2pt, color=NOTEARSColor!70!black] table [x=strength, y=notears_mlp_ae_mean, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};



\end{axis}

\end{tikzpicture}


==> figs/causal_cd_accuracy_nogam.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, 
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    ymin=0.65,
    xtick={3,4,5},
    xmax = 5.2,
     xmin = 2.8,
      ylabel style={font=\small}, 
     ylabel= {Accuracy},
      xlabel style={font=\small},
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\small,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\small},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}


% AE + nogam
\addplot [name path=upper_st,draw=none] table [x=strength, y=nogam_ae_ci_high, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=nogam_ae_ci_low, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};
\addplot [fill=NOGAMColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=NOGAMColor!70!black] table [x=strength, y=nogam_ae_mean, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};  

\addplot [name path=upper_st,draw=none] table [x=strength, y=nogam_oracle_ci_high, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=nogam_oracle_ci_low, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};
\addplot [fill=TOPICColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=TOPICColor!70!black] table [x=strength, y=nogam_oracle_mean, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};  



\addplot [name path=upper_st,draw=none] table [x=strength, y=nogam_z_ci_high, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=nogam_z_ci_low, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};
\addplot [fill=NOTEARSColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=NOTEARSColor!70!black] table [x=strength, y=nogam_z_mean, col sep=comma] {expres/causal_discovery_meas_gen_accuracy.csv};  


\end{axis}

\end{tikzpicture}


==> figs/causal_cd_ap.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, 
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={3,4,5},
    xmax = 5.2,
     xmin = 2.8,
     ymin=0.6,
      ylabel style={font=\small}, 
     ylabel= {Avg. Prec.},
      xlabel style={font=\small},
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\small,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\small},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + CAM
\addplot [name path=upper_0,draw=none] table [x=strength, y=CAM_ae_ci_high, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=CAM_ae_ci_low, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};
\addplot [fill=CAMColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width = 2pt, color=CAMColor!70!black] table [x=strength, y=CAM_ae_mean, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};


% AE + SCORE
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ae_ci_high, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ae_ci_low, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};
\addplot [fill=SCOREColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width = 2pt, color=SCOREColor!70!black] table [x=strength, y=SCORE_ae_mean, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};

% AE + nogam
\addplot [name path=upper_st,draw=none] table [x=strength, y=nogam_ae_ci_high, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=nogam_ae_ci_low, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};
\addplot [fill=NOGAMColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=NOGAMColor!70!black] table [x=strength, y=nogam_ae_mean, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};  

% AE + topic
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=topic_ae_ci_high, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=topic_ae_ci_low, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};
\addplot [fill=TOPICColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width = 2pt, color=TOPICColor!70!black] table [x=strength, y=topic_ae_mean, col sep=comma] {expres/causal_discovery_max_sample_ap.csv}; 

% AE + notears
\addplot [name path=upper_1,draw=none] table [x=strength, y=notears_mlp_ae_ci_high, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=notears_mlp_ae_ci_low, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};
\addplot [fill=NOTEARSColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width = 2pt, color=NOTEARSColor!70!black] table [x=strength, y=notears_mlp_ae_mean, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};



\end{axis}

\end{tikzpicture}


==> figs/causal_cd_ap_nogam.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, 
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={3,4,5},
    xmax = 5.2,
     xmin = 2.8,
     ymin=0.6,
      ylabel style={font=\small}, 
     ylabel= {Avg. Prec.},
      xlabel style={font=\small},
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\small,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\small},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}


% AE + nogam
\addplot [name path=upper_st,draw=none] table [x=strength, y=nogam_ae_ci_high, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=nogam_ae_ci_low, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};
\addplot [fill=NOGAMColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=NOGAMColor!70!black] table [x=strength, y=nogam_ae_mean, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};  

% AE + nogam
\addplot [name path=upper_st,draw=none] table [x=strength, y=nogam_oracle_ci_high, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=nogam_oracle_ci_low, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};
\addplot [fill=TOPICColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=TOPICColor!70!black] table [x=strength, y=nogam_oracle_mean, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};  


% AE + nogam
\addplot [name path=upper_st,draw=none] table [x=strength, y=nogam_z_ci_high, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=nogam_z_ci_low, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};
\addplot [fill=NOTEARSColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=NOTEARSColor!70!black] table [x=strength, y=nogam_z_mean, col sep=comma] {expres/causal_discovery_max_sample_ap.csv};  



\end{axis}

\end{tikzpicture}


==> figs/causal_cd_shd.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, 
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={3,4,5},
    xmax = 5.2,
     xmin = 2.8,
     ymin=20,
      ylabel style={font=\small}, 
     ylabel= {SHD},
      xlabel style={font=\small},
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\small,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\small},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + CAM
\addplot [name path=upper_0,draw=none] table [x=strength, y=CAM_ae_ci_high, col sep=comma] {expres/causal_discovery_shd.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=CAM_ae_ci_low, col sep=comma] {expres/causal_discovery_shd.csv};
\addplot [fill=CAMColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width = 2pt, color=CAMColor!70!black] table [x=strength, y=CAM_ae_mean, col sep=comma] {expres/causal_discovery_shd.csv};


% AE + SCORE
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ae_ci_high, col sep=comma] {expres/causal_discovery_shd.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ae_ci_low, col sep=comma] {expres/causal_discovery_shd.csv};
\addplot [fill=SCOREColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width = 2pt, color=SCOREColor!70!black] table [x=strength, y=SCORE_ae_mean, col sep=comma] {expres/causal_discovery_shd.csv};

% AE + nogam
\addplot [name path=upper_st,draw=none] table [x=strength, y=nogam_ae_ci_high, col sep=comma] {expres/causal_discovery_shd.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=nogam_ae_ci_low, col sep=comma] {expres/causal_discovery_shd.csv};
\addplot [fill=NOGAMColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=NOGAMColor!70!black] table [x=strength, y=nogam_ae_mean, col sep=comma] {expres/causal_discovery_shd.csv};  

% AE + topic
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=topic_ae_ci_high, col sep=comma] {expres/causal_discovery_shd.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=topic_ae_ci_low, col sep=comma] {expres/causal_discovery_shd.csv};
\addplot [fill=TOPICColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width = 2pt, color=TOPICColor!70!black] table [x=strength, y=topic_ae_mean, col sep=comma] {expres/causal_discovery_shd.csv}; 

% AE + notears
\addplot [name path=upper_1,draw=none] table [x=strength, y=notears_mlp_ae_ci_high, col sep=comma] {expres/causal_discovery_shd.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=notears_mlp_ae_ci_low, col sep=comma] {expres/causal_discovery_shd.csv};
\addplot [fill=NOTEARSColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width = 2pt, color=NOTEARSColor!70!black] table [x=strength, y=notears_mlp_ae_mean, col sep=comma] {expres/causal_discovery_shd.csv};



\end{axis}

\end{tikzpicture}


==> figs/causal_cd_shd_nogam.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, 
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={3,4,5},
    xmax = 5.2,
     xmin = 2.8,
     ymin=20,
      ylabel style={font=\small}, 
     ylabel= {SHD},
      xlabel style={font=\small},
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\small,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\small},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}


% AE + nogam
\addplot [name path=upper_st,draw=none] table [x=strength, y=nogam_ae_ci_high, col sep=comma] {expres/causal_discovery_shd.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=nogam_ae_ci_low, col sep=comma] {expres/causal_discovery_shd.csv};
\addplot [fill=NOGAMColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=NOGAMColor!70!black] table [x=strength, y=nogam_ae_mean, col sep=comma] {expres/causal_discovery_shd.csv};  

% AE + nogam
\addplot [name path=upper_st,draw=none] table [x=strength, y=nogam_oracle_ci_high, col sep=comma] {expres/causal_discovery_shd.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=nogam_oracle_ci_low, col sep=comma] {expres/causal_discovery_shd.csv};
\addplot [fill=TOPICColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=TOPICColor!70!black] table [x=strength, y=nogam_oracle_mean, col sep=comma] {expres/causal_discovery_shd.csv};  

% AE + nogam
\addplot [name path=upper_st,draw=none] table [x=strength, y=nogam_z_ci_high, col sep=comma] {expres/causal_discovery_shd.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=nogam_z_ci_low, col sep=comma] {expres/causal_discovery_shd.csv};
\addplot [fill=NOTEARSColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=NOTEARSColor!70!black] table [x=strength, y=nogam_z_mean, col sep=comma] {expres/causal_discovery_shd.csv};  



\end{axis}

\end{tikzpicture}


==> figs/causal_cd_top_k_recall.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, 
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={3,4,5},
    xmax = 5.2,
     xmin = 2.8,
     ymin=0.75,
      ylabel style={font=\small}, 
     ylabel= {Top-$k$ Recall},
      xlabel style={font=\small},
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\small,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\small},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + CAM
\addplot [name path=upper_0,draw=none] table [x=strength, y=CAM_ae_ci_high, col sep=comma] {expres/causal_discovery_top_k_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=CAM_ae_ci_low, col sep=comma] {expres/causal_discovery_top_k_recall.csv};
\addplot [fill=CAMColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width = 2pt, color=CAMColor!70!black] table [x=strength, y=CAM_ae_mean, col sep=comma] {expres/causal_discovery_top_k_recall.csv};


% AE + SCORE
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ae_ci_high, col sep=comma] {expres/causal_discovery_top_k_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ae_ci_low, col sep=comma] {expres/causal_discovery_top_k_recall.csv};
\addplot [fill=SCOREColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width = 2pt, color=SCOREColor!70!black] table [x=strength, y=SCORE_ae_mean, col sep=comma] {expres/causal_discovery_top_k_recall.csv};

% AE + nogam
\addplot [name path=upper_st,draw=none] table [x=strength, y=nogam_ae_ci_high, col sep=comma] {expres/causal_discovery_top_k_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=nogam_ae_ci_low, col sep=comma] {expres/causal_discovery_top_k_recall.csv};
\addplot [fill=NOGAMColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=NOGAMColor!70!black] table [x=strength, y=nogam_ae_mean, col sep=comma] {expres/causal_discovery_top_k_recall.csv};  

% AE + topic
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=topic_ae_ci_high, col sep=comma] {expres/causal_discovery_top_k_recall.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=topic_ae_ci_low, col sep=comma] {expres/causal_discovery_top_k_recall.csv};
\addplot [fill=TOPICColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width = 2pt, color=TOPICColor!70!black] table [x=strength, y=topic_ae_mean, col sep=comma] {expres/causal_discovery_top_k_recall.csv}; 

% AE + notears
\addplot [name path=upper_1,draw=none] table [x=strength, y=notears_mlp_ae_ci_high, col sep=comma] {expres/causal_discovery_top_k_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=notears_mlp_ae_ci_low, col sep=comma] {expres/causal_discovery_top_k_recall.csv};
\addplot [fill=NOTEARSColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width = 2pt, color=NOTEARSColor!70!black] table [x=strength, y=notears_mlp_ae_mean, col sep=comma] {expres/causal_discovery_top_k_recall.csv};



\end{axis}

\end{tikzpicture}


==> figs/causal_cd_top_k_recall_nogam.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, 
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={3,4,5},
    xmax = 5.2,
     xmin = 2.8,
     ymin=0.75,
      ylabel style={font=\small}, 
     ylabel= {Top-$k$ Recall},
      xlabel style={font=\small},
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\small,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\small},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}


% AE + nogam
\addplot [name path=upper_st,draw=none] table [x=strength, y=nogam_ae_ci_high, col sep=comma] {expres/causal_discovery_top_k_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=nogam_ae_ci_low, col sep=comma] {expres/causal_discovery_top_k_recall.csv};
\addplot [fill=NOGAMColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=NOGAMColor!70!black] table [x=strength, y=nogam_ae_mean, col sep=comma] {expres/causal_discovery_top_k_recall.csv};  


% AE + nogam
\addplot [name path=upper_st,draw=none] table [x=strength, y=nogam_oracle_ci_high, col sep=comma] {expres/causal_discovery_top_k_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=nogam_oracle_ci_low, col sep=comma] {expres/causal_discovery_top_k_recall.csv};
\addplot [fill=TOPICColor!90!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=TOPICColor!70!black] table [x=strength, y=nogam_oracle_mean, col sep=comma] {expres/causal_discovery_top_k_recall.csv};  



% AE + nogam
\addplot [name path=upper_st,draw=none] table [x=strength, y=nogam_z_ci_high, col sep=comma] {expres/causal_discovery_top_k_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=nogam_z_ci_low, col sep=comma] {expres/causal_discovery_top_k_recall.csv};
\addplot [fill=NOTEARSColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=NOTEARSColor!70!black] table [x=strength, y=nogam_z_mean, col sep=comma] {expres/causal_discovery_top_k_recall.csv};  





\end{axis}

\end{tikzpicture}


==> figs/causal_chamber.tex <==
    \begin{tikzpicture}
        \node[circle, inner sep=0.12em] (0) at (-0.927, 2.853) {$R$};
        \node[circle, inner sep=0.12em] (1) at (-1.763, 2.427) {$G$};
        \node[circle, inner sep=0.12em] (2) at (-2.427, 1.763) {$B$};
        \node[circle, inner sep=0.12em] (3) at (-2.853, 0.927) {$\tilde{C}$};
        \node[circle, inner sep=0.12em] (4) at (-3.000, -0.000) {$\tilde{I}_1$};
        \node[circle, inner sep=0.12em] (5) at (-2.853, -0.927) {$\tilde{I}_2$};
        \node[circle, inner sep=0.12em] (6) at (-2.427, -1.763) {$\tilde{I}_3$};
        \node[circle, inner sep=0.12em] (7) at (-1.763, -2.427) {$\tilde{V}_1$};
        \node[circle, inner sep=0.12em] (8) at (-0.927, -2.853) {$\tilde{V}_2$};
        \node[circle, inner sep=0.12em] (9) at (0.000, -3.000) {$\tilde{V}_3$};
        \node[circle, inner sep=0.12em] (10) at (0.927, -2.853) {$\theta_1$};
        \node[circle, inner sep=0.12em] (11) at (1.763, -2.427) {$\theta_2$};
        \node[circle, inner sep=0.12em] (12) at (2.427, -1.763) {$\tilde{\theta}_1$};
        \node[circle, inner sep=0.12em] (13) at (2.853, -0.927) {$\tilde{\theta}_2$};
        \node[circle, inner sep=0.12em] (14) at (3.000, 0.000) {$L_{11}$};
        \node[circle, inner sep=0.12em] (15) at (2.853, 0.927) {$L_{12}$};
        \node[circle, inner sep=0.12em] (16) at (2.427, 1.763) {$L_{21}$};
        \node[circle, inner sep=0.12em] (17) at (1.763, 2.427) {$L_{22}$};
        \node[circle, inner sep=0.12em] (18) at (0.927, 2.853) {$L_{31}$};
        \node[circle, inner sep=0.12em] (19) at (0.000, 3.000) {$L_{32}$};
        \begin{scope}[]
            \draw[->] (0) edge (3);
            \draw[->] (0) edge (4);
            \draw[->] (0) edge (5);
            \draw[->] (0) edge (6);
            \draw[->] (0) edge (7);
            \draw[->] (0) edge (8);
            \draw[->] (0) edge (9);
            \draw[->] (1) edge (3);
            \draw[->] (1) edge (4);
            \draw[->] (1) edge (5);
            \draw[->] (1) edge (6);
            \draw[->] (1) edge (7);
            \draw[->] (1) edge (8);
            \draw[->] (1) edge (9);
            \draw[->] (2) edge (3);
            \draw[->] (2) edge (4);
            \draw[->] (2) edge (5);
            \draw[->] (2) edge (6);
            \draw[->] (2) edge (7);
            \draw[->] (2) edge (8);
            \draw[->] (2) edge (9);
            \draw[->] (10) edge (6);
            \draw[->] (10) edge (9);
            \draw[->] (10) edge (12);
            \draw[->] (11) edge (6);
            \draw[->] (11) edge (9);
            \draw[->] (11) edge (13);
            \draw[->] (14) edge (4);
            \draw[->] (14) edge (7);
            \draw[->] (15) edge (4);
            \draw[->] (15) edge (7);
            \draw[->] (16) edge (5);
            \draw[->] (16) edge (8);
            \draw[->] (17) edge (5);
            \draw[->] (17) edge (8);
            \draw[->] (18) edge (6);
            \draw[->] (18) edge (9);
            \draw[->] (19) edge (6);
            \draw[->] (19) edge (9);
        \end{scope}
    \end{tikzpicture}


==> figs/causal_discovery_legend.tex <==
\begin{tikzpicture}[baseline]

\begin{axis}[
hide axis,
width=\linewidth,height=4cm,
tick label style={font=\small},
legend style={ at={(0.3,0.0)}, anchor=center, font=\small},
legend cell align=left,legend columns=5,legend image post style={xscale=0.5} ]
\addplot[draw=none, forget plot] coordinates {(0) (0,0)};
\addlegendimage{line width = 2pt, color=NOGAMColor!70!black}
\addlegendentry{\NOGAM}
\addlegendimage{line width = 2pt, color=TOPICColor!70!black}
\addlegendentry{\TOPIC}
\addlegendimage{line width = 2pt, color=SCOREColor!70!black}
\addlegendentry{\SCORE}
\addlegendimage{line width = 2pt, color=NOTEARSColor!70!black}
\addlegendentry{\NOTEARSMLP}
\addlegendimage{line width = 2pt, color=CAMColor!70!black}
\addlegendentry{\CAM}
\end{axis}
\end{tikzpicture}

==> figs/cc_mid_shifts.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
  xlabel style={font=\tiny},
  ylabel style={font=\tiny},
  xticklabel style={font=\tiny},
  yticklabel style={font=\tiny},
  width=\linewidth,
  height=4cm,
  xtick pos=left,
  xmin=-2,
  xmax=40,
  ymax=120,
  ytick pos=left,
  tick align=outside,
 axis x line=bottom,
    axis y line=left, 
  xlabel={Value},
  ylabel={Frequency},
  ymin=0,
  ymajorgrids=true,
  grid style={dashed,gray!30},
]
\addplot[ybar,fill,color=blue] table [x, y, col sep=comma] {expres/cc_mid_mean_shifts_hist.csv};
\addplot[black, thick, dashed] coordinates {(2.44,0) (2.44,110)}; 
\node[black, right] at (axis cs:2.44,110) {Median = 2.44};
\end{axis}
\end{tikzpicture}

==> figs/cc_strong_shifts.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
  xlabel style={font=\tiny},
  ylabel style={font=\tiny},
  xticklabel style={font=\tiny},
  yticklabel style={font=\tiny},
  width=\linewidth,
  height=4cm,
  xtick pos=left,
  xmin=-2,
  xmax=60,
  ymax=120,
  ytick pos=left,
  tick align=outside,
 axis x line=bottom, 
    axis y line=left,  
  xlabel={Value},
  ylabel={Frequency},
  ymin=0,
  ymajorgrids=true,
  grid style={dashed,gray!30},
]
\addplot[ybar,fill,color=blue] table [x, y, col sep=comma] {expres/cc_strong_mean_shifts_hist.csv};
\addplot[black, thick, dashed] coordinates {(5.83,0) (5.83,110)};
\node[black, right] at (axis cs:5.83,110) {Median = 5.82};
\end{axis}
\end{tikzpicture}

==> figs/class_auc.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\linewidth,
    height=4cm,
    tick label style={font=\small},
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin= 2.8,
    xmax=5.2,
    ylabel style={font=\small}, 
    xlabel style = {font=\small},
    xlabel = {Outlier strength},
    ylabel= {AUC},
    xtick pos=left, ytick pos=left, tick align=outside,minor x tick num=0,minor y tick num=0,
	legend style={
	 at={(0.5,0.1)}, 
	 anchor=north west
     draw=none,        % border around the box
    % fill=white,        % background
    % at={(0.95,0.05)},  % position: 98% right, 2% up
    % anchor=south east, % anchor that corner
    % font=\small,
    % cells={align=center},
  }
]

%%% Our Method

% True positives
\addplot[name path=high_c,draw = none] 
    table[x=strength, y=CALI_NEW_ci_high, col sep=comma]
    {./expres/classification_class_auc.csv};
\addplot[name path=low_c,draw=none] 
    table[x=strength, y=CALI_NEW_ci_low, col sep=comma]
    {./expres/classification_class_auc.csv};
\addplot[fill=OurColor!70!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
\addplot[OurColor!70!black, line width = 2pt] table[x=strength, y=CALI_NEW_mean, col sep=comma]
    {./expres/classification_class_auc.csv};


% True positives
\addplot[name path=high_cl,draw = none] 
    table[x=strength, y=CALI_LEARN_NEW_ci_high, col sep=comma]
    {./expres/classification_class_auc.csv};
\addplot[name path=low_cl,draw=none] 
    table[x=strength, y=CALI_LEARN_NEW_ci_low, col sep=comma]
    {./expres/classification_class_auc.csv};

\addplot[fill=OurCAMColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
\addplot[OurCAMColor!70!black, line width = 2pt] table[x=strength, y=CALI_LEARN_NEW_mean, col sep=comma]
    {./expres/classification_class_auc.csv};


% \addlegendentry{All Anomalies}

\end{axis}


\end{tikzpicture}


==> figs/class_spear_p.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\linewidth,
    height=4cm,
    tick label style={font=\small},
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin= 2.8,
    xmax=5.2,
    scaled y ticks = false,
    ylabel style={font=\small}, 
    xlabel style = {font=\small},
    xlabel = {Outlier strength},
    ylabel= {$p$-value},
    xtick pos=left, ytick pos=left, tick align=outside,minor x tick num=0,minor y tick num=0,
	legend style={
	 at={(0.5,0.1)}, 
	 anchor=north west
     draw=none,        % border around the box
    % fill=white,        % background
    % at={(0.95,0.05)},  % position: 98% right, 2% up
    % anchor=south east, % anchor that corner
    % font=\small,
    % cells={align=center},
  }
]

%%% Our Method

% True positives
\addplot[name path=high_c,draw = none] 
    table[x=strength, y=CALI_NEW_ci_high, col sep=comma]
    {./expres/classification_spear_p_value.csv};
\addplot[name path=low_c,draw=none] 
    table[x=strength, y=CALI_NEW_ci_low, col sep=comma]
    {./expres/classification_spear_p_value.csv};
\addplot[fill=OurColor!70!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
\addplot[OurColor!70!black, line width = 2pt] table[x=strength, y=CALI_NEW_mean, col sep=comma]
    {./expres/classification_spear_p_value.csv};


% True positives
\addplot[name path=high_cl,draw = none] 
    table[x=strength, y=CALI_LEARN_NEW_ci_high, col sep=comma]
    {./expres/classification_spear_p_value.csv};
\addplot[name path=low_cl,draw=none] 
    table[x=strength, y=CALI_LEARN_NEW_ci_low, col sep=comma]
    {./expres/classification_spear_p_value.csv};

\addplot[fill=OurCAMColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
\addplot[OurCAMColor!70!black, line width = 2pt] table[x=strength, y=CALI_LEARN_NEW_mean, col sep=comma]
    {./expres/classification_spear_p_value.csv};


% \addlegendentry{All Anomalies}

\end{axis}


\end{tikzpicture}


==> figs/class_spear_rho.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\linewidth,
    height=4cm,
    tick label style={font=\small},
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin= 2.8,
    xmax=5.2,
    ylabel style={font=\small}, 
    xlabel style = {font=\small},
    xlabel = {Outlier strength},
    ylabel= {Spearman $\rho$},
    xtick pos=left, ytick pos=left, tick align=outside,minor x tick num=0,minor y tick num=0,
	legend style={
	 at={(0.5,0.1)}, 
	 anchor=north west
     draw=none,        % border around the box
    % fill=white,        % background
    % at={(0.95,0.05)},  % position: 98% right, 2% up
    % anchor=south east, % anchor that corner
    % font=\small,
    % cells={align=center},
  }
]

%%% Our Method

% True positives
\addplot[name path=high_c,draw = none] 
    table[x=strength, y=CALI_NEW_ci_high, col sep=comma]
    {./expres/classification_spear_rho.csv};
\addplot[name path=low_c,draw=none] 
    table[x=strength, y=CALI_NEW_ci_low, col sep=comma]
    {./expres/classification_spear_rho.csv};
\addplot[fill=OurColor!70!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
\addplot[OurColor!70!black, line width = 2pt] table[x=strength, y=CALI_NEW_mean, col sep=comma]
    {./expres/classification_spear_rho.csv};


% True positives
\addplot[name path=high_cl,draw = none] 
    table[x=strength, y=CALI_LEARN_NEW_ci_high, col sep=comma]
    {./expres/classification_spear_rho.csv};
\addplot[name path=low_cl,draw=none] 
    table[x=strength, y=CALI_LEARN_NEW_ci_low, col sep=comma]
    {./expres/classification_spear_rho.csv};

\addplot[fill=OurCAMColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
\addplot[OurCAMColor!70!black, line width = 2pt] table[x=strength, y=CALI_LEARN_NEW_mean, col sep=comma]
    {./expres/classification_spear_rho.csv};


% \addlegendentry{All Anomalies}

\end{axis}


\end{tikzpicture}


==> figs/classification_cc.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=3cm,xtick pos=left,
  ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
width=\textwidth,ymin=0.65,
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={1,2,3},
    xticklabels = {Low,Medium,High},
    xmax = 3.1,
    xmin = 0.9,
	ymax=1.0,
	ymin=0.5,
    ytick={0.5,0.6,0.7,0.8,0.9,1.0},
    ylabel style={font=\tiny}, 
    ylabel= {Accuracy},
    xlabel style={font=\tiny},
    % tick align=outside,
    xlabel={Outlier strength},
    yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

\addplot[name path=high_c,draw = none] 
    table[x=strength, y=CALI_TRUE_ci_high, col sep=comma]
    {./expres/classification_cc_tp_accuracy.csv};
\addplot[name path=low_c,draw=none] 
    table[x=strength, y=CALI_TRUE_ci_low, col sep=comma]
    {./expres/classification_cc_tp_accuracy.csv};
\addplot[fill=OurColor!90!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
\addplot[OurColor!90!black, line width = 2pt] table[x=strength, y=CALI_TRUE_mean, col sep=comma]
    {./expres/classification_cc_tp_accuracy.csv};



\addplot[name path=high_b,draw = none] 
    table[x=strength, y=BASELINE_ci_high, col sep=comma]
    {./expres/classification_cc_tp_accuracy.csv};
\addplot[name path=low_b,draw=none] 
    table[x=strength, y=BASELINE_ci_low, col sep=comma]
    {./expres/classification_cc_tp_accuracy.csv};
\addplot[fill=MarginalColor!90!black, opacity=0.2] fill between[of=high_b and low_b, on layer=axis background];
\addplot[MarginalColor!90!black, line width = 2pt] table[x=strength, y=BASELINE_mean, col sep=comma]
    {./expres/classification_cc_tp_accuracy.csv};



% % True positives
% \addplot[name path=high_cl,draw = none] 
%     table[x=strength, y=CALI_LEARN_ci_high, col sep=comma]
%     {./expres/classification_cc_tp_accuracy.csv};
% \addplot[name path=low_cl,draw=none] 
%     table[x=strength, y=CALI_LEARN_ci_low, col sep=comma]
%     {./expres/classification_cc_tp_accuracy.csv};

% \addplot[fill=OurCAMColor!90!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
% \addplot[OurCAMColor!90!black, line width = 2pt] table[x=strength, y=CALI_LEARN_mean, col sep=comma]
%     {./expres/classification_cc_tp_accuracy.csv};


% \addplot[name path=high_bl,draw = none] 
%     table[x=strength, y=BASELINE_LEARN_ci_high, col sep=comma]
%     {./expres/classification_cc_tp_accuracy.csv};
% \addplot[name path=low_bl,draw=none] 
%     table[x=strength, y=BASELINE_LEARN_ci_low, col sep=comma]
%     {./expres/classification_cc_tp_accuracy.csv};

% \addplot[fill=MarginalLearnColor!90!black, opacity=0.2] fill between[of=high_bl and low_bl, on layer=axis background];
% \addplot[MarginalLearnColor!90!black, line width = 2pt] table[x=strength, y=BASELINE_LEARN_mean, col sep=comma]
%     {./expres/classification_cc_tp_accuracy.csv};

\end{axis}

\end{tikzpicture}


==> figs/classification_cc_learned.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=0.95, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0.55,
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={1,2,3},
    xticklabels = {Low,Medium,High},
    % ytick={0.7,0.8,0.9,1.0},
    xmax = 3.1,
     xmin = 0.9,
      ylabel style={font=\tiny}, 
     ylabel= {Accuracy},
      xlabel style={font=\tiny},
      % tick align=outside,
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% \addplot[name path=high_c,draw = none] 
%     table[x=strength, y=CALI_TRUE_ci_high, col sep=comma]
%     {./expres/classification_cc_tp_accuracy.csv};
% \addplot[name path=low_c,draw=none] 
%     table[x=strength, y=CALI_TRUE_ci_low, col sep=comma]
%     {./expres/classification_cc_tp_accuracy.csv};
% \addplot[fill=OurColor!70!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
% \addplot[OurColor!90!black, line width = 2pt] table[x=strength, y=CALI_TRUE_mean, col sep=comma]
%     {./expres/classification_cc_tp_accuracy.csv};



% \addplot[name path=high_b,draw = none] 
%     table[x=strength, y=BASELINE_ci_high, col sep=comma]
%     {./expres/classification_cc_tp_accuracy.csv};
% \addplot[name path=low_b,draw=none] 
%     table[x=strength, y=BASELINE_ci_low, col sep=comma]
%     {./expres/classification_cc_tp_accuracy.csv};
% \addplot[fill=MarginalColor!70!black, opacity=0.2] fill between[of=high_b and low_b, on layer=axis background];
% \addplot[MarginalColor!70!black, line width = 2pt] table[x=strength, y=BASELINE_mean, col sep=comma]
%     {./expres/classification_cc_tp_accuracy.csv};



% True positives


\addplot[name path=high_bl,draw = none] 
    table[x=strength, y=BASELINE_LEARN_ci_high, col sep=comma]
    {./expres/classification_cc_tp_accuracy.csv};
\addplot[name path=low_bl,draw=none] 
    table[x=strength, y=BASELINE_LEARN_ci_low, col sep=comma]
    {./expres/classification_cc_tp_accuracy.csv};

\addplot[fill=MarginalLearnColor!70!black, opacity=0.2] fill between[of=high_bl and low_bl, on layer=axis background];
\addplot[MarginalLearnColor!70!black, line width = 2pt] table[x=strength, y=BASELINE_LEARN_mean, col sep=comma]
    {./expres/classification_cc_tp_accuracy.csv};


\addplot[name path=high_cl,draw = none] 
    table[x=strength, y=CALI_LEARN_ci_high, col sep=comma]
    {./expres/classification_cc_tp_accuracy.csv};
\addplot[name path=low_cl,draw=none] 
    table[x=strength, y=CALI_LEARN_ci_low, col sep=comma]
    {./expres/classification_cc_tp_accuracy.csv};

\addplot[fill=OurCAMColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
\addplot[OurCAMColor!90!black, line width = 2pt] table[x=strength, y=CALI_LEARN_mean, col sep=comma]
    {./expres/classification_cc_tp_accuracy.csv};


\end{axis}

\end{tikzpicture}


==> figs/classification_confounding.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\linewidth,
    height=4cm,
    tick label style={font=\tiny},
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin = 0.05,
    xmax = 0.55,
    ylabel style={font=\tiny}, 
    xlabel style = {font=\tiny},
    xlabel = {Percentage of hidden variables},
    ylabel= {Accuracy},
    xtick pos=left, ytick pos=left, minor x tick num=0,minor y tick num=0,
	ymin=0.5, 
	ymax=0.83,
	ytick={0.55,0.65,0.75},
    xtick={0.1,0.25,0.5},
	legend style={
	 at={(0.5,0.1)}, 
	 anchor=north west
     draw=none,        % border around the box
    % fill=white,        % background
    % at={(0.95,0.05)},  % position: 98% right, 2% up
    % anchor=south east, % anchor that corner
    % font=\tiny,
    % cells={align=center},
  }
]

%%% Our Method

% True positives
\addplot[name path=high_c,draw = none] 
    table[x=hidden, y=CALI_ci_high, col sep=comma]
    {./expres/classification_confounding_tp_accuracy.csv};
\addplot[name path=low_c,draw=none] 
    table[x=hidden, y=CALI_ci_low, col sep=comma]
    {./expres/classification_confounding_tp_accuracy.csv};
\addplot[fill=OurColor!70!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
\addplot[OurColor!90!black, line width = 1.5pt] table[x=hidden, y=CALI_mean, col sep=comma]
    {./expres/classification_confounding_tp_accuracy.csv};



\addplot[name path=high_b,draw = none] 
    table[x=hidden, y=BASELINE_ci_high, col sep=comma]
    {./expres/classification_confounding_tp_accuracy.csv};
\addplot[name path=low_b,draw=none] 
    table[x=hidden, y=BASELINE_ci_low, col sep=comma]
    {./expres/classification_confounding_tp_accuracy.csv};
\addplot[fill=MarginalColor!70!black, opacity=0.2] fill between[of=high_b and low_b, on layer=axis background];
\addplot[MarginalColor!70!black, line width = 1.5pt] table[x=hidden, y=BASELINE_mean, col sep=comma]
    {./expres/classification_confounding_tp_accuracy.csv};



% True positives
\addplot[name path=high_cl,draw = none] 
    table[x=hidden, y=CALI_LEARN_ci_high, col sep=comma]
    {./expres/classification_confounding_tp_accuracy.csv};
\addplot[name path=low_cl,draw=none] 
    table[x=hidden, y=CALI_LEARN_ci_low, col sep=comma]
    {./expres/classification_confounding_tp_accuracy.csv};

\addplot[fill=OurCAMColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
\addplot[OurCAMColor!90!black, line width = 1.5pt] table[x=hidden, y=CALI_LEARN_mean, col sep=comma]
    {./expres/classification_confounding_tp_accuracy.csv};


\addplot[name path=high_bl,draw = none] 
    table[x=hidden, y=BASELINE_LEARN_ci_high, col sep=comma]
    {./expres/classification_confounding_tp_accuracy.csv};
\addplot[name path=low_bl,draw=none] 
    table[x=hidden, y=BASELINE_LEARN_ci_low, col sep=comma]
    {./expres/classification_confounding_tp_accuracy.csv};

\addplot[fill=MarginalLearnColor!70!black, opacity=0.2] fill between[of=high_bl and low_bl, on layer=axis background];
\addplot[MarginalLearnColor!70!black, line width = 1.5pt] table[x=hidden, y=BASELINE_LEARN_mean, col sep=comma]
    {./expres/classification_confounding_tp_accuracy.csv};



\end{axis}


\end{tikzpicture}

==> figs/classification_correlated.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\linewidth,
    height=4cm,
    tick label style={font=\tiny},
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin= 2.8,
    xmax=5.2,
    ylabel style={font=\tiny}, 
    xlabel style = {font=\tiny},
    xlabel = {Outlier strength},
    ylabel= {Accuracy},
    xtick pos=left, ytick pos=left, minor x tick num=0,minor y tick num=0,
	ymin=0.575, 
	ymax=0.9,
	ytick={0.65,0.75,0.85},
	legend style={
	 at={(0.5,0.1)}, 
	 anchor=north west
     draw=none,        % border around the box
    % fill=white,        % background
    % at={(0.95,0.05)},  % position: 98% right, 2% up
    % anchor=south east, % anchor that corner
    % font=\tiny,
    % cells={align=center},
  }
]

%%% Our Method

% True positives
\addplot[name path=high_c,draw = none] 
    table[x=strength, y=CALI_ci_high, col sep=comma]
    {./expres/classification_correlated_measurement_tp_accuracy.csv};
\addplot[name path=low_c,draw=none] 
    table[x=strength, y=CALI_ci_low, col sep=comma]
    {./expres/classification_correlated_measurement_tp_accuracy.csv};
\addplot[fill=OurColor!70!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
\addplot[OurColor!90!black, line width = 1.5pt] table[x=strength, y=CALI_mean, col sep=comma]
    {./expres/classification_correlated_measurement_tp_accuracy.csv};



\addplot[name path=high_b,draw = none] 
    table[x=strength, y=BASELINE_ci_high, col sep=comma]
    {./expres/classification_correlated_measurement_tp_accuracy.csv};
\addplot[name path=low_b,draw=none] 
    table[x=strength, y=BASELINE_ci_low, col sep=comma]
    {./expres/classification_correlated_measurement_tp_accuracy.csv};
\addplot[fill=MarginalColor!70!black, opacity=0.2] fill between[of=high_b and low_b, on layer=axis background];
\addplot[MarginalColor!70!black, line width = 1.5pt] table[x=strength, y=BASELINE_mean, col sep=comma]
    {./expres/classification_correlated_measurement_tp_accuracy.csv};



% % True positives
% \addplot[name path=high_cl,draw = none] 
%     table[x=strength, y=CALI_LEARN_ci_high, col sep=comma]
%     {./expres/classification_correlated_measurement_tp_accuracy.csv};
% \addplot[name path=low_cl,draw=none] 
%     table[x=strength, y=CALI_LEARN_ci_low, col sep=comma]
%     {./expres/classification_correlated_measurement_tp_accuracy.csv};

% \addplot[fill=OurCAMColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
% \addplot[OurCAMColor!90!black, line width = 1.5pt] table[x=strength, y=CALI_LEARN_mean, col sep=comma]
%     {./expres/classification_correlated_measurement_tp_accuracy.csv};


% \addplot[name path=high_bl,draw = none] 
%     table[x=strength, y=BASELINE_LEARN_ci_high, col sep=comma]
%     {./expres/classification_correlated_measurement_tp_accuracy.csv};
% \addplot[name path=low_bl,draw=none] 
%     table[x=strength, y=BASELINE_LEARN_ci_low, col sep=comma]
%     {./expres/classification_correlated_measurement_tp_accuracy.csv};

% \addplot[fill=MarginalLearnColor!70!black, opacity=0.2] fill between[of=high_bl and low_bl, on layer=axis background];
% \addplot[MarginalLearnColor!70!black, line width = 1.5pt] table[x=strength, y=BASELINE_LEARN_mean, col sep=comma]
%     {./expres/classification_correlated_measurement_tp_accuracy.csv};



\end{axis}


\end{tikzpicture}

==> figs/classification_extreme.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\linewidth,
    height=4cm,
    tick label style={font=\tiny},
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin= 5.8,
    xmax=8.2,
    xtick={6,7,8},
    ylabel style={font=\tiny}, 
    xlabel style = {font=\tiny},
    xlabel = {Outlier strength},
    ylabel= {Accuracy},
    xtick pos=left, ytick pos=left, minor x tick num=0,minor y tick num=0,
	ymin=0.65, 
	ymax=0.83,
	ytick={0.65,0.7,0.75,0.8},
	legend style={
	 at={(0.5,0.1)}, 
	 anchor=north west
     draw=none,        % border around the box
    % fill=white,        % background
    % at={(0.95,0.05)},  % position: 98% right, 2% up
    % anchor=south east, % anchor that corner
    % font=\tiny,
    % cells={align=center},
  }
]

%%% Our Method

% True positives
\addplot[name path=high_c,draw = none] 
    table[x=strength, y=CALI_TRUE_CLIP_ci_high, col sep=comma]
    {./expres/classification_tp_accuracy_extreme_clip.csv};
\addplot[name path=low_c,draw=none] 
    table[x=strength, y=CALI_TRUE_CLIP_ci_low, col sep=comma]
    {./expres/classification_tp_accuracy_extreme_clip.csv};
\addplot[fill=OurColor!70!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
\addplot[OurColor!90!black, line width = 1.5pt] table[x=strength, y=CALI_TRUE_CLIP_mean, col sep=comma]
    {./expres/classification_tp_accuracy_extreme_clip.csv};



% \addplot[name path=high_b,draw = none] 
%     table[x=strength, y=BASELINE_ci_high, col sep=comma]
%     {./expres/classification_tp_accuracy_extreme.csv};
% \addplot[name path=low_b,draw=none] 
%     table[x=strength, y=BASELINE_ci_low, col sep=comma]
%     {./expres/classification_tp_accuracy_extreme.csv};
% \addplot[fill=MarginalColor!70!black, opacity=0.2] fill between[of=high_b and low_b, on layer=axis background];
% \addplot[MarginalColor!70!black, line width = 1.5pt] table[x=strength, y=BASELINE_mean, col sep=comma]
%     {./expres/classification_tp_accuracy_extreme.csv};



\addplot[name path=high_b,draw = none] 
    table[x=strength, y=BASELINE_TRUE_ci_high, col sep=comma]
    {./expres/classification_tp_accuracy_extreme_clip.csv};
\addplot[name path=low_b,draw=none] 
    table[x=strength, y=BASELINE_TRUE_ci_low, col sep=comma]
    {./expres/classification_tp_accuracy_extreme_clip.csv};
\addplot[fill=MarginalColor!70!black, opacity=0.2] fill between[of=high_b and low_b, on layer=axis background];
\addplot[MarginalColor!70!black, line width = 1.5pt] table[x=strength, y=BASELINE_TRUE_mean, col sep=comma]
    {./expres/classification_tp_accuracy_extreme_clip.csv};

% % True positives
% \addplot[name path=high_cl,draw = none] 
%     table[x=strength, y=CALI_LEARN_ci_high, col sep=comma]
%     {./expres/classification_tp_accuracy_extreme.csv};
% \addplot[name path=low_cl,draw=none] 
%     table[x=strength, y=CALI_LEARN_ci_low, col sep=comma]
%     {./expres/classification_tp_accuracy_extreme.csv};

% \addplot[fill=OurCAMColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
% \addplot[OurCAMColor!90!black, line width = 1.5pt] table[x=strength, y=CALI_LEARN_mean, col sep=comma]
%     {./expres/classification_tp_accuracy_extreme.csv};


% \addplot[name path=high_bl,draw = none] 
%     table[x=strength, y=BASELINE_LEARN_ci_high, col sep=comma]
%     {./expres/classification_tp_accuracy_extreme.csv};
% \addplot[name path=low_bl,draw=none] 
%     table[x=strength, y=BASELINE_LEARN_ci_low, col sep=comma]
%     {./expres/classification_tp_accuracy_extreme.csv};

% \addplot[fill=MarginalLearnColor!70!black, opacity=0.2] fill between[of=high_bl and low_bl, on layer=axis background];
% \addplot[MarginalLearnColor!70!black, line width = 1.5pt] table[x=strength, y=BASELINE_LEARN_mean, col sep=comma]
%     {./expres/classification_tp_accuracy_extreme.csv};



\end{axis}


\end{tikzpicture}

==> figs/classification_full_legend.tex <==
       \begin{tikzpicture}[baseline]
    \begin{axis}[
            hide axis,
            height=4cm,
            xtick pos=left,
            ytick pos=left,
            tick align=outside,
            minor x tick num=0,
            minor y tick num=0,
            width=\textwidth,
            ytick={0.5,0.6,0.7,0.8,0.9,1},
            xtick={3,4,5},
            axis x line=bottom, 
            axis y line=left, 
            xmax = 5.2,
            xmin = 2.8,
            ymax = 1.0,
            ymin = 0.50,
            ylabel style={font=\tiny}, 
            ylabel= {Top-$k$ Recall},
            xlabel style={font=\tiny},
            xlabel={Outlier strength},
            yticklabel style={/pgf/number format/fixed},legend style={
                draw=black,        
                fill=white,      
                at={(0.98,0.04)},  
                anchor=south east, 
                font=\small,
                cells={align=center}
            }, ymajorgrids=true,
            grid style={dotted,gray},
            tick label style={font=\small},
            legend style={ at={(0.0,0.0)}, anchor=center, font=\tiny},
            legend cell align=left,legend columns=6,legend image post style={xscale=0.25} 
            ]
            \addlegendimage{line width = 2pt, color=OurColor!90!black}
            \addlegendentry{\ourmethodstar}

            \addlegendimage{line width = 2pt, color=OurCAMColor!90!black}
            \addlegendentry{\ourmethod}
            \addlegendimage{line width = 2pt, color=MarginalColor!90!black}
            \addlegendentry{\MARGINALSTAR}
                \addlegendimage{line width = 2pt, color=MarginalLearnColor!90!black}
            \addlegendentry{\MARGINAL}
            \end{axis}

\end{tikzpicture}

==> figs/classification_hetero.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\linewidth,
    height=4cm,
    tick label style={font=\tiny},
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin= -0.1,
    xmax=1.1,
    xtick={0,0.25,0.5,0.75,1.0},
    ylabel style={font=\tiny}, 
    xlabel style = {font=\tiny},
    xlabel = {Strength of heteroscedasticity},
    ylabel= {Accuracy},
    xtick pos=left, ytick pos=left, minor x tick num=0,minor y tick num=0,
	ymin=0.53, 
	ymax=0.85,
	ytick={0.65,0.7,0.75,0.8},
	legend style={
	 at={(0.5,0.1)}, 
	 anchor=north west
     draw=none,        % border around the box
    % fill=white,        % background
    % at={(0.95,0.05)},  % position: 98% right, 2% up
    % anchor=south east, % anchor that corner
    % font=\tiny,
    % cells={align=center},
  }
]

%%% Our Method

% True positives
\addplot[name path=high_c,draw = none] 
    table[x=hetero, y=CALI_TRUE_ci_high, col sep=comma]
    {./expres/classification_heteroscedasticity_tp_accuracy.csv};
\addplot[name path=low_c,draw=none] 
    table[x=hetero, y=CALI_TRUE_ci_low, col sep=comma]
    {./expres/classification_heteroscedasticity_tp_accuracy.csv};
\addplot[fill=OurColor!70!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
\addplot[OurColor!90!black, line width = 1.5pt] table[x=hetero, y=CALI_TRUE_mean, col sep=comma]
    {./expres/classification_heteroscedasticity_tp_accuracy.csv};



% \addplot[name path=high_b,draw = none] 
%     table[x=hetero, y=BASELINE_ci_high, col sep=comma]
%     {./expres/classification_heteroscedasticity_tp_accuracy.csv};
% \addplot[name path=low_b,draw=none] 
%     table[x=hetero, y=BASELINE_ci_low, col sep=comma]
%     {./expres/classification_heteroscedasticity_tp_accuracy.csv};
% \addplot[fill=MarginalColor!70!black, opacity=0.2] fill between[of=high_b and low_b, on layer=axis background];
% \addplot[MarginalColor!70!black, line width = 1.5pt] table[x=hetero, y=BASELINE_mean, col sep=comma]
%     {./expres/classification_heteroscedasticity_tp_accuracy.csv};



\addplot[name path=high_b,draw = none] 
    table[x=hetero, y=BASELINE_TRUE_ci_high, col sep=comma]
    {./expres/classification_heteroscedasticity_tp_accuracy.csv};
\addplot[name path=low_b,draw=none] 
    table[x=hetero, y=BASELINE_TRUE_ci_low, col sep=comma]
    {./expres/classification_heteroscedasticity_tp_accuracy.csv};
\addplot[fill=MarginalColor!70!black, opacity=0.2] fill between[of=high_b and low_b, on layer=axis background];
\addplot[MarginalColor!70!black, line width = 1.5pt] table[x=hetero, y=BASELINE_TRUE_mean, col sep=comma]
    {./expres/classification_heteroscedasticity_tp_accuracy.csv};

% % True positives
% \addplot[name path=high_cl,draw = none] 
%     table[x=hetero, y=CALI_LEARN_ci_high, col sep=comma]
%     {./expres/classification_heteroscedasticity_tp_accuracy.csv};
% \addplot[name path=low_cl,draw=none] 
%     table[x=hetero, y=CALI_LEARN_ci_low, col sep=comma]
%     {./expres/classification_heteroscedasticity_tp_accuracy.csv};

% \addplot[fill=OurCAMColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
% \addplot[OurCAMColor!90!black, line width = 1.5pt] table[x=hetero, y=CALI_LEARN_mean, col sep=comma]
%     {./expres/classification_heteroscedasticity_tp_accuracy.csv};


% \addplot[name path=high_bl,draw = none] 
%     table[x=hetero, y=BASELINE_LEARN_ci_high, col sep=comma]
%     {./expres/classification_heteroscedasticity_tp_accuracy.csv};
% \addplot[name path=low_bl,draw=none] 
%     table[x=hetero, y=BASELINE_LEARN_ci_low, col sep=comma]
%     {./expres/classification_heteroscedasticity_tp_accuracy.csv};

% \addplot[fill=MarginalLearnColor!70!black, opacity=0.2] fill between[of=high_bl and low_bl, on layer=axis background];
% \addplot[MarginalLearnColor!70!black, line width = 1.5pt] table[x=hetero, y=BASELINE_LEARN_mean, col sep=comma]
%     {./expres/classification_heteroscedasticity_tp_accuracy.csv};



\end{axis}


\end{tikzpicture}

==> figs/classification_legend.tex <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
            hide axis,
            height=4cm,
            xtick pos=left,
            ytick pos=left,
            tick align=outside,
            minor x tick num=0,
            minor y tick num=0,
            width=\textwidth,
            ytick={0.5,0.6,0.7,0.8,0.9,1},
            xtick={3,4,5},
            axis x line=bottom, 
            axis y line=left, 
            xmax = 5.2,
            xmin = 2.8,
            ymax = 1.0,
            ymin = 0.50,
            ylabel style={font=\tiny}, 
            ylabel= {Top-$k$ Recall},
            xlabel style={font=\tiny},
            xlabel={Outlier strength},
            yticklabel style={/pgf/number format/fixed},legend style={
                draw=black,        
                fill=white,      
                at={(0.98,0.04)},  
                anchor=south east, 
                font=\small,
                cells={align=center}
            }, ymajorgrids=true,
            grid style={dotted,gray},
            tick label style={font=\small},
            legend style={ at={(0.0,0.0)}, anchor=center, font=\tiny},
            legend cell align=left,legend columns=6,legend image post style={xscale=0.25} 
            ]
            \addlegendimage{line width = 2pt, color=OurColor!90!black}
            \addlegendentry{\ourmethodstar}
            \addlegendimage{line width = 2pt, color=MarginalColor!90!black}
            \addlegendentry{\MARGINALSTAR}
            \end{axis}

\end{tikzpicture}

==> figs/classification_legend_clip.tex <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
            hide axis,
            height=4cm,
            xtick pos=left,
            ytick pos=left,
            tick align=outside,
            minor x tick num=0,
            minor y tick num=0,
            width=\textwidth,
            ytick={0.5,0.6,0.7,0.8,0.9,1},
            xtick={3,4,5},
            axis x line=bottom, 
            axis y line=left, 
            xmax = 5.2,
            xmin = 2.8,
            ymax = 1.0,
            ymin = 0.50,
            ylabel style={font=\tiny}, 
            ylabel= {Top-$k$ Recall},
            xlabel style={font=\tiny},
            xlabel={Outlier strength},
            yticklabel style={/pgf/number format/fixed},legend style={
                draw=black,        
                fill=white,      
                at={(0.98,0.04)},  
                anchor=south east, 
                font=\small,
                cells={align=center}
            }, ymajorgrids=true,
            grid style={dotted,gray},
            tick label style={font=\small},
            legend style={ at={(0.0,0.0)}, anchor=center, font=\tiny},
            legend cell align=left,legend columns=6,legend image post style={xscale=0.25} 
            ]
            \addlegendimage{line width = 2pt, color=OurColor!90!black}
            \addlegendentry{\ourmethodstar-\textsc{Clip}}
            \addlegendimage{line width = 2pt, color=MarginalColor!90!black}
            \addlegendentry{\MARGINALSTAR}
            \end{axis}

\end{tikzpicture}

==> figs/classification_misspecification.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\linewidth,
    height=4cm,
    tick label style={font=\tiny},
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin = 0.05,
    xmax = 0.55,
    ylabel style={font=\tiny}, 
    xlabel style = {font=\tiny},
    xlabel = {Percentage of reversed edges},
    ylabel= {Accuracy},
    xtick pos=left, ytick pos=left, minor x tick num=0,minor y tick num=0,
	ymin=0.5, 
	ymax=0.83,
	ytick={0.55,0.65,0.75},
	legend style={
	 at={(0.5,0.1)}, 
	 anchor=north west
     draw=none,        % border around the box
    % fill=white,        % background
    % at={(0.95,0.05)},  % position: 98% right, 2% up
    % anchor=south east, % anchor that corner
    % font=\tiny,
    % cells={align=center},
  }
]

%%% Our Method

% True positives
\addplot[name path=high_c,draw = none] 
    table[x=reverse, y=CALI_ci_high, col sep=comma]
    {./expres/classification_dag_misspecification_tp_accuracy.csv};
\addplot[name path=low_c,draw=none] 
    table[x=reverse, y=CALI_ci_low, col sep=comma]
    {./expres/classification_dag_misspecification_tp_accuracy.csv};
\addplot[fill=OurColor!70!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
\addplot[OurColor!90!black, line width = 1.5pt] table[x=reverse, y=CALI_mean, col sep=comma]
    {./expres/classification_dag_misspecification_tp_accuracy.csv};



\addplot[name path=high_b,draw = none] 
    table[x=reverse, y=BASELINE_ci_high, col sep=comma]
    {./expres/classification_dag_misspecification_tp_accuracy.csv};
\addplot[name path=low_b,draw=none] 
    table[x=reverse, y=BASELINE_ci_low, col sep=comma]
    {./expres/classification_dag_misspecification_tp_accuracy.csv};
\addplot[fill=MarginalColor!70!black, opacity=0.2] fill between[of=high_b and low_b, on layer=axis background];
\addplot[MarginalColor!70!black, line width = 1.5pt] table[x=reverse, y=BASELINE_mean, col sep=comma]
    {./expres/classification_dag_misspecification_tp_accuracy.csv};



% True positives
\addplot[name path=high_cl,draw = none] 
    table[x=reverse, y=CALI_LEARN_ci_high, col sep=comma]
    {./expres/classification_dag_misspecification_tp_accuracy.csv};
\addplot[name path=low_cl,draw=none] 
    table[x=reverse, y=CALI_LEARN_ci_low, col sep=comma]
    {./expres/classification_dag_misspecification_tp_accuracy.csv};

\addplot[fill=OurCAMColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
\addplot[OurCAMColor!90!black, line width = 1.5pt] table[x=reverse, y=CALI_LEARN_mean, col sep=comma]
    {./expres/classification_dag_misspecification_tp_accuracy.csv};


\addplot[name path=high_bl,draw = none] 
    table[x=reverse, y=BASELINE_LEARN_ci_high, col sep=comma]
    {./expres/classification_dag_misspecification_tp_accuracy.csv};
\addplot[name path=low_bl,draw=none] 
    table[x=reverse, y=BASELINE_LEARN_ci_low, col sep=comma]
    {./expres/classification_dag_misspecification_tp_accuracy.csv};

\addplot[fill=MarginalLearnColor!70!black, opacity=0.2] fill between[of=high_bl and low_bl, on layer=axis background];
\addplot[MarginalLearnColor!70!black, line width = 1.5pt] table[x=reverse, y=BASELINE_LEARN_mean, col sep=comma]
    {./expres/classification_dag_misspecification_tp_accuracy.csv};



\end{axis}


\end{tikzpicture}

==> figs/classification_misspecification_add.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\linewidth,
    height=4cm,
    tick label style={font=\tiny},
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin = 0.05,
    xmax = 0.55,
    ylabel style={font=\tiny}, 
    xlabel style = {font=\tiny},
    xlabel = {Percentage of edges added},
    ylabel= {Accuracy},
    xtick pos=left, ytick pos=left, minor x tick num=0,minor y tick num=0,
	ymin=0.5, 
	ymax=0.83,
	ytick={0.55,0.65,0.75},
	legend style={
	 at={(0.5,0.1)}, 
	 anchor=north west
     draw=none,        % border around the box
    % fill=white,        % background
    % at={(0.95,0.05)},  % position: 98% right, 2% up
    % anchor=south east, % anchor that corner
    % font=\tiny,
    % cells={align=center},
  }
]

%%% Our Method

% True positives
\addplot[name path=high_c,draw = none] 
    table[x=add, y=CALI_ci_high, col sep=comma]
    {./expres/classification_dag_misspecification_add_tp_accuracy.csv};
\addplot[name path=low_c,draw=none] 
    table[x=add, y=CALI_ci_low, col sep=comma]
    {./expres/classification_dag_misspecification_add_tp_accuracy.csv};
\addplot[fill=OurColor!70!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
\addplot[OurColor!90!black, line width = 1.5pt] table[x=add, y=CALI_mean, col sep=comma]
    {./expres/classification_dag_misspecification_add_tp_accuracy.csv};



\addplot[name path=high_b,draw = none] 
    table[x=add, y=BASELINE_ci_high, col sep=comma]
    {./expres/classification_dag_misspecification_add_tp_accuracy.csv};
\addplot[name path=low_b,draw=none] 
    table[x=add, y=BASELINE_ci_low, col sep=comma]
    {./expres/classification_dag_misspecification_add_tp_accuracy.csv};
\addplot[fill=MarginalColor!70!black, opacity=0.2] fill between[of=high_b and low_b, on layer=axis background];
\addplot[MarginalColor!70!black, line width = 1.5pt] table[x=add, y=BASELINE_mean, col sep=comma]
    {./expres/classification_dag_misspecification_add_tp_accuracy.csv};



% True positives
\addplot[name path=high_cl,draw = none] 
    table[x=add, y=CALI_LEARN_ci_high, col sep=comma]
    {./expres/classification_dag_misspecification_add_tp_accuracy.csv};
\addplot[name path=low_cl,draw=none] 
    table[x=add, y=CALI_LEARN_ci_low, col sep=comma]
    {./expres/classification_dag_misspecification_add_tp_accuracy.csv};

\addplot[fill=OurCAMColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
\addplot[OurCAMColor!90!black, line width = 1.5pt] table[x=add, y=CALI_LEARN_mean, col sep=comma]
    {./expres/classification_dag_misspecification_add_tp_accuracy.csv};


\addplot[name path=high_bl,draw = none] 
    table[x=add, y=BASELINE_LEARN_ci_high, col sep=comma]
    {./expres/classification_dag_misspecification_add_tp_accuracy.csv};
\addplot[name path=low_bl,draw=none] 
    table[x=add, y=BASELINE_LEARN_ci_low, col sep=comma]
    {./expres/classification_dag_misspecification_add_tp_accuracy.csv};

\addplot[fill=MarginalLearnColor!70!black, opacity=0.2] fill between[of=high_bl and low_bl, on layer=axis background];
\addplot[MarginalLearnColor!70!black, line width = 1.5pt] table[x=add, y=BASELINE_LEARN_mean, col sep=comma]
    {./expres/classification_dag_misspecification_add_tp_accuracy.csv};



\end{axis}


\end{tikzpicture}

==> figs/classification_misspecification_remove.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\linewidth,
    height=4cm,
    tick label style={font=\tiny},
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin = 0.05,
    xmax = 0.55,
    ylabel style={font=\tiny},  
    xlabel style = {font=\tiny},
    xlabel = {Percentage of edges removed},
    ylabel= {Accuracy},
    xtick pos=left, ytick pos=left, minor x tick num=0,minor y tick num=0,
	ymin=0.5, 
	ymax=0.83,
	ytick={0.55,0.65,0.75},
	legend style={
	 at={(0.5,0.1)}, 
	 anchor=north west
     draw=none,        % border around the box
    % fill=white,        % background
    % at={(0.95,0.05)},  % position: 98% right, 2% up
    % anchor=south east, % anchor that corner
    % font=\tiny,
    % cells={align=center},
  }
]

%%% Our Method

% True positives
\addplot[name path=high_c,draw = none] 
    table[x=remove, y=CALI_ci_high, col sep=comma]
    {./expres/classification_dag_misspecification_remove_tp_accuracy.csv};
\addplot[name path=low_c,draw=none] 
    table[x=remove, y=CALI_ci_low, col sep=comma]
    {./expres/classification_dag_misspecification_remove_tp_accuracy.csv};
\addplot[fill=OurColor!70!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
\addplot[OurColor!90!black, line width = 1.5pt] table[x=remove, y=CALI_mean, col sep=comma]
    {./expres/classification_dag_misspecification_remove_tp_accuracy.csv};



\addplot[name path=high_b,draw = none] 
    table[x=remove, y=BASELINE_ci_high, col sep=comma]
    {./expres/classification_dag_misspecification_remove_tp_accuracy.csv};
\addplot[name path=low_b,draw=none] 
    table[x=remove, y=BASELINE_ci_low, col sep=comma]
    {./expres/classification_dag_misspecification_remove_tp_accuracy.csv};
\addplot[fill=MarginalColor!70!black, opacity=0.2] fill between[of=high_b and low_b, on layer=axis background];
\addplot[MarginalColor!70!black, line width = 1.5pt] table[x=remove, y=BASELINE_mean, col sep=comma]
    {./expres/classification_dag_misspecification_remove_tp_accuracy.csv};



% True positives
\addplot[name path=high_cl,draw = none] 
    table[x=remove, y=CALI_LEARN_ci_high, col sep=comma]
    {./expres/classification_dag_misspecification_remove_tp_accuracy.csv};
\addplot[name path=low_cl,draw=none] 
    table[x=remove, y=CALI_LEARN_ci_low, col sep=comma]
    {./expres/classification_dag_misspecification_remove_tp_accuracy.csv};

\addplot[fill=OurCAMColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
\addplot[OurCAMColor!90!black, line width = 1.5pt] table[x=remove, y=CALI_LEARN_mean, col sep=comma]
    {./expres/classification_dag_misspecification_remove_tp_accuracy.csv};


\addplot[name path=high_bl,draw = none] 
    table[x=remove, y=BASELINE_LEARN_ci_high, col sep=comma]
    {./expres/classification_dag_misspecification_remove_tp_accuracy.csv};
\addplot[name path=low_bl,draw=none] 
    table[x=remove, y=BASELINE_LEARN_ci_low, col sep=comma]
    {./expres/classification_dag_misspecification_remove_tp_accuracy.csv};

\addplot[fill=MarginalLearnColor!70!black, opacity=0.2] fill between[of=high_bl and low_bl, on layer=axis background];
\addplot[MarginalLearnColor!70!black, line width = 1.5pt] table[x=remove, y=BASELINE_LEARN_mean, col sep=comma]
    {./expres/classification_dag_misspecification_remove_tp_accuracy.csv};



\end{axis}


\end{tikzpicture}

==> figs/classification_small.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\linewidth,
    height=3cm,
    tick label style={font=\tiny},
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin= 2.8,
    xmax=5.2,
    ylabel style={font=\tiny}, 
    xlabel style = {font=\tiny},
    xlabel = {Outlier strength},
    ylabel= {Accuracy}, 
    xtick pos=left, ytick pos=left, minor x tick num=0,minor y tick num=0,
	ymin=0.4, 
	ymax=1.1,
	ytick={0.6,0.8,1.0},
	legend style={
	 at={(0.5,0.1)}, 
	 anchor=north west
     draw=none,        % border around the box
    % fill=white,        % background
    % at={(0.95,0.05)},  % position: 98% right, 2% up
    % anchor=south east, % anchor that corner
    % font=\tiny,
    % cells={align=center},
  }
]

%%% Our Method

% True positives
\addplot[name path=high_c,draw = none] 
    table[x=strength, y=CALI_TRUE_ci_high, col sep=comma]
    {./expres/classification_priors_small_default_tp_accuracy.csv};
\addplot[name path=low_c,draw=none] 
    table[x=strength, y=CALI_TRUE_ci_low, col sep=comma]
    {./expres/classification_priors_small_default_tp_accuracy.csv};
\addplot[fill=OurColor!90!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
\addplot[OurColor!90!black, line width = 1.5pt] table[x=strength, y=CALI_TRUE_mean, col sep=comma]
    {./expres/classification_priors_small_default_tp_accuracy.csv};



\addplot[name path=high_b,draw = none] 
    table[x=strength, y=CALI_PRIOR_EXHAUSTIVE_ci_high, col sep=comma]
    {./expres/classification_priors_small_default_tp_accuracy.csv};
\addplot[name path=low_b,draw=none] 
    table[x=strength, y=CALI_PRIOR_EXHAUSTIVE_ci_low, col sep=comma]
    {./expres/classification_priors_small_default_tp_accuracy.csv};
\addplot[fill=violet!90!black, opacity=0.2] fill between[of=high_b and low_b, on layer=axis background];
\addplot[violet!90!black, line width = 1.5pt] table[x=strength, y=CALI_PRIOR_EXHAUSTIVE_mean, col sep=comma]
    {./expres/classification_priors_small_default_tp_accuracy.csv};



% % True positives
% \addplot[name path=high_cl,draw = none] 
%     table[x=strength, y=CALI_TRUE_LEARN_ci_high, col sep=comma]
%     {./expres/classification_priors_small_default_tp_accuracy.csv};
% \addplot[name path=low_cl,draw=none] 
%     table[x=strength, y=CALI_TRUE_LEARN_ci_low, col sep=comma]
%     {./expres/classification_priors_small_default_tp_accuracy.csv};

% \addplot[fill=OurCAMColor!90!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
% \addplot[OurCAMColor!90!black, line width = 1.5pt] table[x=strength, y=CALI_TRUE_LEARN_mean, col sep=comma]
%     {./expres/classification_priors_small_default_tp_accuracy.csv};


% \addplot[name path=high_bl,draw = none] 
%     table[x=strength, y=CALI_PRIOR_EXHAUSTIVE_LEARN_ci_high, col sep=comma]
%     {./expres/classification_priors_small_default_tp_accuracy.csv};
% \addplot[name path=low_bl,draw=none] 
%     table[x=strength, y=CALI_PRIOR_EXHAUSTIVE_LEARN_ci_low, col sep=comma]
%     {./expres/classification_priors_small_default_tp_accuracy.csv};

% \addplot[fill=MarginalLearnColor!90!black, opacity=0.2] fill between[of=high_bl and low_bl, on layer=axis background];
% \addplot[MarginalLearnColor!90!black, line width = 1.5pt] table[x=strength, y=CALI_PRIOR_EXHAUSTIVE_LEARN_mean, col sep=comma]
%     {./expres/classification_priors_small_default_tp_accuracy.csv};



\end{axis}


\end{tikzpicture}

==> figs/classification_soft.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\linewidth,
    height=4cm,
    tick label style={font=\tiny},
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin= 2.8,
    xmax=5.2,
    ylabel style={font=\tiny}, 
    xlabel style = {font=\tiny},
    xlabel = {Outlier strength},
    ylabel= {Accuracy},
    xtick pos=left, ytick pos=left, minor x tick num=0,minor y tick num=0,
	ymin=0.64, 
	ymax=0.76,
	ytick={0.65,0.7,0.75},
	legend style={
	 at={(0.5,0.1)}, 
	 anchor=north west
     draw=none,        % border around the box
    % fill=white,        % background
    % at={(0.95,0.05)},  % position: 98% right, 2% up
    % anchor=south east, % anchor that corner
    % font=\tiny,
    % cells={align=center},
  }
]

%%% Our Method

% True positives
\addplot[name path=high_c,draw = none] 
    table[x=strength, y=CALI_ci_high, col sep=comma]
    {./expres/classification_soft_interventions_soft_noise_tp_accuracy.csv};
\addplot[name path=low_c,draw=none] 
    table[x=strength, y=CALI_ci_low, col sep=comma]
    {./expres/classification_soft_interventions_soft_noise_tp_accuracy.csv};
\addplot[fill=OurColor!70!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
\addplot[OurColor!90!black, line width = 1.5pt] table[x=strength, y=CALI_mean, col sep=comma]
    {./expres/classification_soft_interventions_soft_noise_tp_accuracy.csv};



\addplot[name path=high_b,draw = none] 
    table[x=strength, y=BASELINE_ci_high, col sep=comma]
    {./expres/classification_soft_interventions_soft_noise_tp_accuracy.csv};
\addplot[name path=low_b,draw=none] 
    table[x=strength, y=BASELINE_ci_low, col sep=comma]
    {./expres/classification_soft_interventions_soft_noise_tp_accuracy.csv};
\addplot[fill=MarginalColor!70!black, opacity=0.2] fill between[of=high_b and low_b, on layer=axis background];
\addplot[MarginalColor!70!black, line width = 1.5pt] table[x=strength, y=BASELINE_mean, col sep=comma]
    {./expres/classification_soft_interventions_soft_noise_tp_accuracy.csv};



% % True positives
% \addplot[name path=high_cl,draw = none] 
%     table[x=strength, y=CALI_LEARN_ci_high, col sep=comma]
%     {./expres/classification_soft_interventions_soft_noise_tp_accuracy.csv};
% \addplot[name path=low_cl,draw=none] 
%     table[x=strength, y=CALI_LEARN_ci_low, col sep=comma]
%     {./expres/classification_soft_interventions_soft_noise_tp_accuracy.csv};

% \addplot[fill=OurCAMColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
% \addplot[OurCAMColor!90!black, line width = 1.5pt] table[x=strength, y=CALI_LEARN_mean, col sep=comma]
%     {./expres/classification_soft_interventions_soft_noise_tp_accuracy.csv};


% \addplot[name path=high_bl,draw = none] 
%     table[x=strength, y=BASELINE_LEARN_ci_high, col sep=comma]
%     {./expres/classification_soft_interventions_soft_noise_tp_accuracy.csv};
% \addplot[name path=low_bl,draw=none] 
%     table[x=strength, y=BASELINE_LEARN_ci_low, col sep=comma]
%     {./expres/classification_soft_interventions_soft_noise_tp_accuracy.csv};

% \addplot[fill=MarginalLearnColor!70!black, opacity=0.2] fill between[of=high_bl and low_bl, on layer=axis background];
% \addplot[MarginalLearnColor!70!black, line width = 1.5pt] table[x=strength, y=BASELINE_LEARN_mean, col sep=comma]
%     {./expres/classification_soft_interventions_soft_noise_tp_accuracy.csv};



\end{axis}


\end{tikzpicture}

==> figs/classification_synth.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\linewidth,
    height=3cm,
    tick label style={font=\tiny},
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin= 2.8,
    xmax=5.2,
    ylabel style={font=\tiny}, 
    xlabel style = {font=\tiny},
    xlabel = {Outlier strength},
    ylabel= {Accuracy},
    xtick pos=left, ytick pos=left, minor x tick num=0,minor y tick num=0,
%	ymin=0.65, 
%	ymax=0.83,
	ymax=1.0,
	ymin=0.5, 
%	ytick={0.65,0.7,0.75,0.8},
	ytick={0.5,0.6,0.7,0.8,0.9,1.0},
	legend style={
	 at={(0.5,0.1)}, 
	 anchor=north west
     draw=none,        % border around the box
    % fill=white,        % background
    % at={(0.95,0.05)},  % position: 98% right, 2% up
    % anchor=south east, % anchor that corner
    % font=\tiny,
    % cells={align=center},
  }
]

%%% Our Method

% True positives
\addplot[name path=high_c,draw = none] 
    table[x=strength, y=CALI_ci_high, col sep=comma]
    {./expres/classification_tp_accuracy.csv};
\addplot[name path=low_c,draw=none] 
    table[x=strength, y=CALI_ci_low, col sep=comma]
    {./expres/classification_tp_accuracy.csv};
\addplot[fill=OurColor!90!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
\addplot[OurColor!90!black, line width = 1.5pt] table[x=strength, y=CALI_mean, col sep=comma]
    {./expres/classification_tp_accuracy.csv};



\addplot[name path=high_b,draw = none] 
    table[x=strength, y=BASELINE_ci_high, col sep=comma]
    {./expres/classification_tp_accuracy.csv};
\addplot[name path=low_b,draw=none] 
    table[x=strength, y=BASELINE_ci_low, col sep=comma]
    {./expres/classification_tp_accuracy.csv};
\addplot[fill=MarginalColor!90!black, opacity=0.2] fill between[of=high_b and low_b, on layer=axis background];
\addplot[MarginalColor!90!black, line width = 1.5pt] table[x=strength, y=BASELINE_mean, col sep=comma]
    {./expres/classification_tp_accuracy.csv};



% % True positives
% \addplot[name path=high_cl,draw = none] 
%     table[x=strength, y=CALI_LEARN_ci_high, col sep=comma]
%     {./expres/classification_tp_accuracy.csv};
% \addplot[name path=low_cl,draw=none] 
%     table[x=strength, y=CALI_LEARN_ci_low, col sep=comma]
%     {./expres/classification_tp_accuracy.csv};

% \addplot[fill=OurCAMColor!90!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
% \addplot[OurCAMColor!90!black, line width = 1.5pt] table[x=strength, y=CALI_LEARN_mean, col sep=comma]
%     {./expres/classification_tp_accuracy.csv};


% \addplot[name path=high_bl,draw = none] 
%     table[x=strength, y=BASELINE_LEARN_ci_high, col sep=comma]
%     {./expres/classification_tp_accuracy.csv};
% \addplot[name path=low_bl,draw=none] 
%     table[x=strength, y=BASELINE_LEARN_ci_low, col sep=comma]
%     {./expres/classification_tp_accuracy.csv};

% \addplot[fill=MarginalLearnColor!90!black, opacity=0.2] fill between[of=high_bl and low_bl, on layer=axis background];
% \addplot[MarginalLearnColor!90!black, line width = 1.5pt] table[x=strength, y=BASELINE_LEARN_mean, col sep=comma]
%     {./expres/classification_tp_accuracy.csv};



\end{axis}


\end{tikzpicture}

==> figs/classification_synth_learned.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\linewidth,
    height=4cm,
    tick label style={font=\tiny},
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin= 2.8,
    xmax=5.2,
    ylabel style={font=\tiny}, 
    xlabel style = {font=\tiny},
    xlabel = {Outlier strength},
    ylabel= {Accuracy},
    xtick pos=left, ytick pos=left, minor x tick num=0,minor y tick num=0,
	ymin=0.6, 
	ymax=0.8,
	% ytick={0.65,0.7,0.75,0.8},
	legend style={
	 at={(0.5,0.1)}, 
	 anchor=north west
     draw=none,        % border around the box
    % fill=white,        % background
    % at={(0.95,0.05)},  % position: 98% right, 2% up
    % anchor=south east, % anchor that corner
    % font=\tiny,
    % cells={align=center},
  }
]

%%% Our Method

% % True positives
% \addplot[name path=high_c,draw = none] 
%     table[x=strength, y=CALI_ci_high, col sep=comma]
%     {./expres/classification_tp_accuracy.csv};
% \addplot[name path=low_c,draw=none] 
%     table[x=strength, y=CALI_ci_low, col sep=comma]
%     {./expres/classification_tp_accuracy.csv};
% \addplot[fill=OurColor!70!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
% \addplot[OurColor!90!black, line width = 1.5pt] table[x=strength, y=CALI_mean, col sep=comma]
%     {./expres/classification_tp_accuracy.csv};



% \addplot[name path=high_b,draw = none] 
%     table[x=strength, y=BASELINE_ci_high, col sep=comma]
%     {./expres/classification_tp_accuracy.csv};
% \addplot[name path=low_b,draw=none] 
%     table[x=strength, y=BASELINE_ci_low, col sep=comma]
%     {./expres/classification_tp_accuracy.csv};
% \addplot[fill=MarginalColor!70!black, opacity=0.2] fill between[of=high_b and low_b, on layer=axis background];
% \addplot[MarginalColor!70!black, line width = 1.5pt] table[x=strength, y=BASELINE_mean, col sep=comma]
%     {./expres/classification_tp_accuracy.csv};



% True positives
\addplot[name path=high_cl,draw = none] 
    table[x=strength, y=CALI_LEARN_ci_high, col sep=comma]
    {./expres/classification_tp_accuracy.csv};
\addplot[name path=low_cl,draw=none] 
    table[x=strength, y=CALI_LEARN_ci_low, col sep=comma]
    {./expres/classification_tp_accuracy.csv};

\addplot[fill=OurCAMColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
\addplot[OurCAMColor!90!black, line width = 1.5pt] table[x=strength, y=CALI_LEARN_mean, col sep=comma]
    {./expres/classification_tp_accuracy.csv};


\addplot[name path=high_bl,draw = none] 
    table[x=strength, y=BASELINE_LEARN_ci_high, col sep=comma]
    {./expres/classification_tp_accuracy.csv};
\addplot[name path=low_bl,draw=none] 
    table[x=strength, y=BASELINE_LEARN_ci_low, col sep=comma]
    {./expres/classification_tp_accuracy.csv};

\addplot[fill=MarginalLearnColor!70!black, opacity=0.2] fill between[of=high_bl and low_bl, on layer=axis background];
\addplot[MarginalLearnColor!70!black, line width = 1.5pt] table[x=strength, y=BASELINE_LEARN_mean, col sep=comma]
    {./expres/classification_tp_accuracy.csv};



\end{axis}


\end{tikzpicture}

==> figs/classification_toy.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\linewidth,
    height=4cm,
    tick label style={font=\small},
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin= 0.9,
    xmax=3.1,
    ylabel style={font=\small}, 
    xlabel style = {font=\small},
    xlabel = {Parent \& Child count},
    ylabel= {Accuracy},
    xtick pos=left, ytick pos=left, tick align=outside,minor x tick num=0,minor y tick num=0,
	ymin=0.0, 
	ymax=1.1,
    xtick={1,2,3},
	ytick={0.2,0.4,0.6,0.8,1.0},
	legend style={
	 at={(1.5,-2)}, 
	 anchor=north west
     draw=none,        % border around the box
    % fill=white,        % background
    % at={(0.95,0.05)},  % position: 98% right, 2% up
    % anchor=south east, % anchor that corner
    % font=\small,
    % cells={align=center},
  }
]

%%% Our Method

% True positives

\addplot[OurColor!70!black, line width = 2pt] table[x=node_count, y=CALI, col sep=comma]
    {./expres/classification_toy.csv};




\addplot[MarginalColor!70!black, line width = 2pt] table[x=node_count, y=BASELINE, col sep=comma]
    {./expres/classification_toy.csv};



\end{axis}
\begin{axis}[
hide axis,
width=\linewidth,height=2cm,xmin=0, xmax=1, ymin=0.0, ymax=1,
legend style={ at={(1.5,3.5)}, anchor=center, font=\small},
legend cell align=left,legend columns = 4,legend image post style={xscale=0.5} ]
\addlegendimage{line width = 2pt, color=OurColor!70!black}
\addlegendentry{\ourmethodstar}

\addlegendimage{line width = 2pt, color=MarginalColor!70!black}
\addlegendentry{\MARGINALSTAR}



\end{axis}

\end{tikzpicture}


==> figs/detection_cc_ap.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=1.05, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0,
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={1,2},
    xticklabels = {Mid,Strong},
    ytick={0.2,0.4,0.6,0.8,1.0},
    xmax = 2.1,
     xmin = 0.9,
      ylabel style={font=\tiny}, 
     ylabel= {Avg. Prec.},
      xlabel style={font=\tiny},
      % tick align=outside,
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}


\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_ci_high, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_ci_low, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width = 2pt, color=AEColor!70!black] table [x=strength, y=AE_mean, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_LEARN_ci_high, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_LEARN_ci_low, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width = 2pt, color=OurCAMColor!70!black] table [x=strength, y=CALI_LEARN_mean, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [name path=upper_2,draw=none] table [x=strength, y=CALI_TRUE_ci_high, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [name path=lower_2,draw=none] table [x=strength, y=CALI_TRUE_ci_low, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [fill=OurColor!60!black, fill opacity=0.2] fill between[of=upper_2 and lower_2, on layer=axis background];
\addplot [line width = 2pt, color=OurColor!60!black] table [x=strength, y=CALI_TRUE_mean, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [name path=upper_3,draw=none] table [x=strength, y=COPOD_ci_high, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [name path=lower_3,draw=none] table [x=strength, y=COPOD_ci_low, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [fill=CopodColor!90!black, fill opacity=0.2] fill between[of=upper_3 and lower_3, on layer=axis background];
\addplot [line width = 2pt, color=CopodColor!90!black] table [x=strength, y=COPOD_mean, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [name path=upper_4,draw=none] table [x=strength, y=DEEPSVDD_ci_high, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [name path=lower_4,draw=none] table [x=strength, y=DEEPSVDD_ci_low, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [fill=DeepSVDDColor!70!black, fill opacity=0.2] fill between[of=upper_4 and lower_4, on layer=axis background];
\addplot [line width = 2pt, color=DeepSVDDColor!70!black] table [x=strength, y=DEEPSVDD_mean, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [name path=upper_5,draw=none] table [x=strength, y=IFOREST_ci_high, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [name path=lower_5,draw=none] table [x=strength, y=IFOREST_ci_low, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [fill=IsoColor!70!black, fill opacity=0.2] fill between[of=upper_5 and lower_5, on layer=axis background];
\addplot [line width = 2pt, color=IsoColor!70!black] table [x=strength, y=IFOREST_mean, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [name path=upper_6,draw=none] table [x=strength, y=LOF_ci_high, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [name path=lower_6,draw=none] table [x=strength, y=LOF_ci_low, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [fill=LOFColor!80!black, fill opacity=0.2] fill between[of=upper_6 and lower_6, on layer=axis background];
\addplot [line width = 2pt, color=LOFColor!80!black] table [x=strength, y=LOF_mean, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [name path=upper_7,draw=none] table [x=strength, y=NF_ci_high, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [name path=lower_7,draw=none] table [x=strength, y=NF_ci_low, col sep=comma] {expres/detection_cc_AP.csv};
\addplot [fill=NFColor!60!black, fill opacity=0.2] fill between[of=upper_7 and lower_7, on layer=axis background];
\addplot [line width = 2pt, color=NFColor!60!black] table [x=strength, y=NF_mean, col sep=comma] {expres/detection_cc_AP.csv};
\end{axis}


\end{tikzpicture}


==> figs/detection_cc_auc.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=1.05, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0.6,
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={1,2},
    xticklabels = {Mid,Strong},
    ytick={0.6,0.7,0.8,0.9,1.0},
    xmax = 2.1,
     xmin = 0.9,
      ylabel style={font=\tiny}, 
     ylabel= {AUC},
      xlabel style={font=\tiny},
      % tick align=outside,
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}


\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_ci_high, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_ci_low, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width = 2pt, color=AEColor!70!black] table [x=strength, y=AE_mean, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_LEARN_ci_high, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_LEARN_ci_low, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width = 2pt, color=OurCAMColor!70!black] table [x=strength, y=CALI_LEARN_mean, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [name path=upper_2,draw=none] table [x=strength, y=CALI_TRUE_ci_high, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [name path=lower_2,draw=none] table [x=strength, y=CALI_TRUE_ci_low, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [fill=OurColor!60!black, fill opacity=0.2] fill between[of=upper_2 and lower_2, on layer=axis background];
\addplot [line width = 2pt, color=OurColor!60!black] table [x=strength, y=CALI_TRUE_mean, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [name path=upper_3,draw=none] table [x=strength, y=COPOD_ci_high, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [name path=lower_3,draw=none] table [x=strength, y=COPOD_ci_low, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [fill=CopodColor!90!black, fill opacity=0.2] fill between[of=upper_3 and lower_3, on layer=axis background];
\addplot [line width = 2pt, color=CopodColor!90!black] table [x=strength, y=COPOD_mean, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [name path=upper_4,draw=none] table [x=strength, y=DEEPSVDD_ci_high, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [name path=lower_4,draw=none] table [x=strength, y=DEEPSVDD_ci_low, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [fill=DeepSVDDColor!70!black, fill opacity=0.2] fill between[of=upper_4 and lower_4, on layer=axis background];
\addplot [line width = 2pt, color=DeepSVDDColor!70!black] table [x=strength, y=DEEPSVDD_mean, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [name path=upper_5,draw=none] table [x=strength, y=IFOREST_ci_high, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [name path=lower_5,draw=none] table [x=strength, y=IFOREST_ci_low, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [fill=IsoColor!70!black, fill opacity=0.2] fill between[of=upper_5 and lower_5, on layer=axis background];
\addplot [line width = 2pt, color=IsoColor!70!black] table [x=strength, y=IFOREST_mean, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [name path=upper_6,draw=none] table [x=strength, y=LOF_ci_high, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [name path=lower_6,draw=none] table [x=strength, y=LOF_ci_low, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [fill=LOFColor!80!black, fill opacity=0.2] fill between[of=upper_6 and lower_6, on layer=axis background];
\addplot [line width = 2pt, color=LOFColor!80!black] table [x=strength, y=LOF_mean, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [name path=upper_7,draw=none] table [x=strength, y=NF_ci_high, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [name path=lower_7,draw=none] table [x=strength, y=NF_ci_low, col sep=comma] {expres/detection_cc_AUC.csv};
\addplot [fill=NFColor!60!black, fill opacity=0.2] fill between[of=upper_7 and lower_7, on layer=axis background];
\addplot [line width = 2pt, color=NFColor!60!black] table [x=strength, y=NF_mean, col sep=comma] {expres/detection_cc_AUC.csv};
\end{axis}


\end{tikzpicture}


==> figs/edge_prob_top_k_recall.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=0.95, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, ytick={0.6,0.7,0.8,0.9},
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={1,2,3},
    xticklabels = {0.1,0.3,0.6},
    xmax = 3.3,
     xmin = 0.7,
     ymin=0.55,
      ylabel style={font=\small}, 
    %  ylabel= {Top-$k$ Recall},
      xlabel style={font=\small},
      xlabel={Edge density},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\small,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\small},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=edge_prob, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=edge_prob, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width = 2pt, color=AEColor!70!black] table [x=edge_prob, y=AE_SHAP_mean, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=edge_prob, y=AE_REC_ci_high, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=edge_prob, y=AE_REC_ci_low, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv};
% \addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width = 2pt, color=AEColor!90!black] table [x=edge_prob, y=AE_REC_mean, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=edge_prob, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=edge_prob, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv};
\addplot [fill=SOColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width = 2pt, color=SOColor!70!black] table [x=edge_prob, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=edge_prob, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=edge_prob, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv};
\addplot [fill=STColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=STColor!70!black] table [x=edge_prob, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=edge_prob, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=edge_prob, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv};
\addplot [fill=SCMColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width = 2pt, color=SCMColor!70!black] table [x=edge_prob, y=SCM_RESID_mean, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=edge_prob, y=CALI_TRUE_NEW_ci_high, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=edge_prob, y=CALI_TRUE_NEW_ci_low, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv};
\addplot [fill=OurColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width = 2pt, color=OurColor!70!black] table [x=edge_prob, y=CALI_TRUE_NEW_mean, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=edge_prob, y=CALI_LEARN_NEW_ci_high, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=edge_prob, y=CALI_LEARN_NEW_ci_low, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width = 2pt, color=OurCAMColor!70!black] table [x=edge_prob, y=CALI_LEARN_NEW_mean, col sep=comma] {expres/rca_edge_prob_sensitivity_top_k_recall.csv};

\end{axis}

\end{tikzpicture}


==> figs/example_dag.tex <==
\tikzset{
  true/.style={circle, draw, minimum size=10mm},
  observed/.style={rectangle, draw, minimum size=10mm},
  outlier/.style={red, fill=red!20},
  intervention/.style={red, font=\large, inner sep=0pt, anchor=center},
  edge label/.style={midway, font=\footnotesize, fill=none, inner sep=1pt}
}

\begin{figure*}[t]

\begin{subfigure}[t]{0.3\textwidth}
\centering
\begin{minipage}[t][2.0cm][t]{\linewidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
% True variables
\node[true] (X1) {$X_1^*$};
\node[true, right=1.5cm of X1] (X2) {$X_2^*$};
\node[true, right=1.5cm of X2] (X3) {$X_3^*$};

% True edges
\draw[->] (X1) -- node[edge label, above] {$f_2$} (X2);
\draw[->] (X2) -- node[edge label, above] {$f_3$} (X3);

% Observed variables
\node[observed, below=0.5cm of X1] (X1hat) {${X}_1$};
\node[observed, below=0.5cm of X2] (X2hat) {${X}_2$};
\node[observed, below=0.5cm of X3] (X3hat) {${X}_3$};

% True -> observed edges
\draw[->] (X1) -- (X1hat);
\draw[->] (X2) -- (X2hat);
\draw[->] (X3) -- (X3hat);
\end{tikzpicture}
}
\end{minipage}
\caption{Clean process}
\label{fig:chain}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.3\textwidth}
\centering
\begin{minipage}[t][2.0cm][t]{\linewidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
% True nodes
\node[true] (X1) {$X_1^*$};
\node[true, right=1.5cm of X1] (X2) {$X_2^*$};
\node[true, right=1.5cm of X2] (X3) {$X_3^*$};

% True edges
\draw[->] (X1) -- node[edge label, above] {$f_2$} (X2);
\draw[->] (X2) -- node[edge label, above] {$f_3$} (X3);

% Observed nodes
\node[observed, below=0.5cm of X1] (X1hat) {${X}_1$};
\node[observed, below=0.5cm of X2, outlier] (X2hat) {${X}_2$};
\node[observed, below=0.5cm of X3] (X3hat) {${X}_3$};

% True -> observed edges
\draw[->, gray] (X1) -- (X1hat);
% \draw[->, gray] (X2) -- (X2hat);
\draw[->, gray] (X3) -- (X3hat);

% Measurement intervention overlay
\node[intervention,left=0.1cm of X2hat] (intervobs) {\faBolt};
\end{tikzpicture}
}
\end{minipage}
\caption{Measurement Outlier} 
\label{fig:ex_meas}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.3\textwidth}
\centering
\begin{minipage}[t][2.0cm][t]{\linewidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
% True nodes
\node[true] (X1) {$X_1^*$};
\node[true, right=1.5cm of X1, outlier] (X2) {$X_2^*$};
\node[true, right=1.5cm of X2,outlier] (X3) {$X_3^*$};

% True edges
\draw[->] (X2) -- node[edge label, above] {$f_3$} (X3);

% Observed nodes
\node[observed, below=0.5cm of X1] (X1hat) {${X}_1$};
\node[observed, below=0.5cm of X2, outlier] (X2hat) {${X}_2$};
\node[observed, below=0.5cm of X3, outlier] (X3hat) {${X}_3$};

% True -> observed edges
\draw[->] (X1) -- (X1hat);
\draw[->] (X2) -- (X2hat);
\draw[->] (X3) -- (X3hat);

% Generative intervention overlay
\node[intervention,left = 0.1 cm of X2] {\faBolt};
\end{tikzpicture}
}
\end{minipage}
\caption{Mechanistic Outlier}
\label{fig:ex_gen}
\end{subfigure}%
\caption{Different outlier types induce different downstream behavior. \textcolor{red}{\faBolt{}} indicate interventions that correspond to measurement outliers (intervention on observed variables) and mechanistic outliers (intervention on latent variables).}
\label{fig:ex}

\end{figure*}


==> figs/feature_runtime.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ytick pos=left,tick align=outside,minor x tick num=0,
, width=\textwidth,ymin=0, 
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    % ytick = {200,400,600},
    xtick={1,2,3},
    xticklabels = {5,15,30},
    xmax = 3.3,
     xmin = 0.7,
    %  ymin=0.55,
      ylabel style={font=\small}, 
     ylabel= {Runtime in $s$},
      xlabel style={font=\small},
      xlabel={Feature size},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\small,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\small},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=D, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv};
\addplot [name path=lower_0,draw=none] table [x=D, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width = 2pt, color=AEColor!70!black] table [x=D, y=AE_SHAP_mean, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=D, y=AE_REC_ci_high, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=D, y=AE_REC_ci_low, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv};
% \addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width = 2pt, color=AEColor!90!black] table [x=D, y=AE_REC_mean, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=D, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv};
\addplot [name path=lower_so,draw=none] table [x=D, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv};
\addplot [fill=SOColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width = 2pt, color=SOColor!70!black] table [x=D, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=D, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv};
\addplot [name path=lower_st,draw=none] table [x=D, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv};
\addplot [fill=STColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=STColor!70!black] table [x=D, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=D, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=D, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv};
\addplot [fill=SCMColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width = 2pt, color=SCMColor!70!black] table [x=D, y=SCM_RESID_mean, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=D, y=CALI_TRUE_NEW_ci_high, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv};
\addplot [name path=lower_1,draw=none] table [x=D, y=CALI_TRUE_NEW_ci_low, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv};
\addplot [fill=OurColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width = 2pt, color=OurColor!70!black] table [x=D, y=CALI_TRUE_NEW_mean, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=D, y=CALI_LEARN_NEW_ci_high, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=D, y=CALI_LEARN_NEW_ci_low, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width = 2pt, color=OurCAMColor!70!black] table [x=D, y=CALI_LEARN_NEW_mean, col sep=comma] {expres/rca_feature_sensitivity_run_time.csv};

\end{axis}
\end{tikzpicture}


==> figs/feature_top_k_recall.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=0.95, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, ytick={0.6,0.7,0.8,0.9},
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={1,2,3},
    xticklabels = {5,15,30},
    xmax = 3.3,
     xmin = 0.7,
     ymin=0.55,
      ylabel style={font=\small}, 
     ylabel= {Top-$k$ Recall},
      xlabel style={font=\small},
      xlabel={Feature size},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\small,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\small},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=D, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=D, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width = 2pt, color=AEColor!70!black] table [x=D, y=AE_SHAP_mean, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=D, y=AE_REC_ci_high, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=D, y=AE_REC_ci_low, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv};
% \addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width = 2pt, color=AEColor!90!black] table [x=D, y=AE_REC_mean, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=D, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=D, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv};
\addplot [fill=SOColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width = 2pt, color=SOColor!70!black] table [x=D, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=D, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=D, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv};
\addplot [fill=STColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=STColor!70!black] table [x=D, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=D, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=D, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv};
\addplot [fill=SCMColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width = 2pt, color=SCMColor!70!black] table [x=D, y=SCM_RESID_mean, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=D, y=CALI_TRUE_NEW_ci_high, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=D, y=CALI_TRUE_NEW_ci_low, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv};
\addplot [fill=OurColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width = 2pt, color=OurColor!70!black] table [x=D, y=CALI_TRUE_NEW_mean, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=D, y=CALI_LEARN_NEW_ci_high, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=D, y=CALI_LEARN_NEW_ci_low, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width = 2pt, color=OurCAMColor!70!black] table [x=D, y=CALI_LEARN_NEW_mean, col sep=comma] {expres/rca_feature_sensitivity_top_k_recall.csv};

\end{axis}
\end{tikzpicture}


==> figs/individual_legend.tex <==
\begin{tikzpicture}[baseline]

    \begin{axis}[
    hide axis,
    width=\linewidth,height=4cm,xtick pos=left,ymax=1.05, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
    , width=\textwidth,ymin=0, ytick={0.6,0.7,0.8,0.9,1},
    axis x line=bottom, 
    axis y line=left,   
    xtick={3,4,5},
    xmax = 5.2,
    xmin = 2.8,
    ymin=0.55,
    ylabel style={font=\small}, 
    ylabel= {Top-$k$ Recall},
    xlabel style={font=\small},
    xlabel={Outlier strength},
    yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,       
    fill=white,       
    at={(0.98,0.04)}, 
    anchor=south east, 
    font=\small,
    cells={align=center}
    }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\small},
    legend style={ at={(0.0,0.5)}, anchor=center, font=\small},
    legend cell align=left,legend columns=2,legend image post style={xscale=0.5} ]
    \addplot[draw=none, forget plot] coordinates {(0) (0,0)};
    \addlegendimage{line width = 2pt, color=OurColor!70!black}
    \addlegendentry{\ourmethodstar}
    \addlegendimage{line width = 2pt, color=OurCAMColor!70!black}
    \addlegendentry{\ourmethodprime}
    \addlegendimage{line width = 2pt, color=STColor!70!black}
    \addlegendentry{\SMOOTHTRAVERSALSTAR}
    \addlegendimage{line width = 2pt, color=SOColor!70!black}
    \addlegendentry{\SCOREORDER}
    \addlegendimage{line width = 2pt, color=SCMColor!70!black}
    \addlegendentry{\SCM}
    \addlegendimage{line width = 2pt, color=AEColor!70!black}
    \addlegendentry{\AUTOENCODER + \SHAP}
    \addlegendimage{
    legend image code/.code={
    \draw[fill=black, pattern=north west lines]
    (0cm,-0.2cm) rectangle (0.4cm,0.2cm);
    }
    }
    \end{axis}
\end{tikzpicture}

==> figs/intro-plot.tex <==
\begin{wrapfigure}{r}{0.5\textwidth}
  \centering
  \vspace{-\baselineskip} % optional: pull upward a bit

  \begin{tikzpicture}
    \begin{groupplot}[
      group style={group size=3 by 1, horizontal sep=9mm},
      width=0.22\textwidth,
      height=0.22\textwidth,
      axis lines=left,
      enlargelimits=false,
      grid=major,
      grid style={dotted},
      enlarge x limits={abs=0.5},
      enlarge y limits={abs=0.5},
      xtick=\empty, ytick=\empty,
      xlabel style={font=\footnotesize, at={(axis description cs:0.5,-0.04)}, anchor=north},
      ylabel style={font=\footnotesize, at={(axis description cs:-0.06,0.5)}, anchor=south},
      tick label style={font=\footnotesize}
    ]
      \nextgroupplot[
        xlabel={$X$},
        ylabel={$Y$}
      ]
      \addplot[only marks, mark=*, mark size=1pt]
        table [x=V, y=W, col sep=comma] {expres/new_data_intro.csv};
      \addplot[only marks, mark=*, mark size=2pt, color=OIblue]
        coordinates {(-0.01703543006247077, -1.5)};
      \node at (axis cs:0.6, -1.55) {\small $\m$};
      \addplot[only marks, mark=*, mark size=2pt, color=OIvermillion]
        coordinates {(-0.07911362688537352, 3.5)};
      \node at (axis cs:0.4, 3.9) {\small $\g$};

      \nextgroupplot[
        xlabel={$X$},
        ylabel={$W$}
      ]
      \addplot[only marks, mark=*, mark size=1pt]
        table [x=W, y=Y, col sep=comma] {expres/new_data_intro.csv};
      \addplot[only marks, mark=*, mark size=2pt, color=OIblue]
        coordinates {(-0.02703543006247077, -2.934627875846088)};
      \node at (axis cs:-0.3, -3.2) {\small $\m$};
      \addplot[only marks, mark=*, mark size=2pt, color=OIvermillion]
        coordinates {(-0.07911362688537352, -2.7920514927824843)};
      \node at (axis cs:0.4, -2.6) {\small $\g$};

      \nextgroupplot[
        xlabel={$Y$},
        ylabel={$Z$}
      ]
      \addplot[only marks, mark=*, mark size=1pt]
        table [x=W, y=X, col sep=comma] {expres/new_data_intro.csv};
      \addplot[only marks, mark=*, mark size=2pt, color=OIblue]
        coordinates {(-1.5, 5.346540797041666)};
      \node at (axis cs:-0.3, 5.5) {\small $\m$};
      \addplot[only marks, mark=*, mark size=2pt, color=OIvermillion]
        coordinates {(3.5, 14.770033853198596)};
      \node at (axis cs:4.4, 14.0) {\small $\g$};

    \end{groupplot}
  \end{tikzpicture}

  \caption{Different outlier types under the causal DAG $W \leftarrow X \to Y \to Z$.}
  \label{fig:intro}
  \vspace{-\baselineskip} % optional: tighten space below
\end{wrapfigure}
%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../paper"
%%% End:


==> figs/meas_top_k_recall.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=1.05, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, ytick={0.6,0.7,0.8,0.9,1},
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={3,4,5},
    xmax = 5.2,
     xmin = 2.8,
     ymin=0.55,
      ylabel style={font=\tiny}, 
     ylabel= {Top-$k$ Recall},
      xlabel style={font=\tiny},
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_only_meas_top_k_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_only_meas_top_k_recall.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width = 2pt, color=AEColor!70!black] table [x=strength, y=AE_SHAP_mean, col sep=comma] {expres/rca_only_meas_top_k_recall.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=strength, y=AE_REC_ci_high, col sep=comma] {expres/rca_only_meas_top_k_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=strength, y=AE_REC_ci_low, col sep=comma] {expres/rca_only_meas_top_k_recall.csv};
% \addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width = 2pt, color=AEColor!90!black] table [x=strength, y=AE_REC_mean, col sep=comma] {expres/rca_only_meas_top_k_recall.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_only_meas_top_k_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_only_meas_top_k_recall.csv};
\addplot [fill=SOColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width = 2pt, color=SOColor!70!black] table [x=strength, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_only_meas_top_k_recall.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_only_meas_top_k_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_only_meas_top_k_recall.csv};
\addplot [fill=STColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=STColor!70!black] table [x=strength, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_only_meas_top_k_recall.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_only_meas_top_k_recall.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_only_meas_top_k_recall.csv};
\addplot [fill=SCMColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width = 2pt, color=SCMColor!70!black] table [x=strength, y=SCM_RESID_mean, col sep=comma] {expres/rca_only_meas_top_k_recall.csv}; 

%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_TRUE_NEW_ci_high, col sep=comma] {expres/rca_only_meas_top_k_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_TRUE_NEW_ci_low, col sep=comma] {expres/rca_only_meas_top_k_recall.csv};
\addplot [fill=OurColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width = 2pt, color=OurColor!70!black] table [x=strength, y=CALI_TRUE_NEW_mean, col sep=comma] {expres/rca_only_meas_top_k_recall.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=strength, y=CALI_LEARN_NEW_ci_high, col sep=comma] {expres/rca_only_meas_top_k_recall.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=strength, y=CALI_LEARN_NEW_ci_low, col sep=comma] {expres/rca_only_meas_top_k_recall.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width = 2pt, color=OurCAMColor!70!black] table [x=strength, y=CALI_LEARN_NEW_mean, col sep=comma] {expres/rca_only_meas_top_k_recall.csv};

\end{axis}

\end{tikzpicture}


==> figs/mech_top_k_recall.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=1.05, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0,  ytick={0.6,0.7,0.8,0.9,1},
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={3,4,5},
    xmax = 5.2,
     xmin = 2.8,
     ymin=0.55,
      ylabel style={font=\tiny}, 
     ylabel= {Top-$k$ Recall},
      xlabel style={font=\tiny},
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\small,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_only_mech_top_k_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_only_mech_top_k_recall.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width = 2pt, color=AEColor!70!black] table [x=strength, y=AE_SHAP_mean, col sep=comma] {expres/rca_only_mech_top_k_recall.csv};



% Ourmethod
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_TRUE_NEW_ci_high, col sep=comma] {expres/rca_only_mech_top_k_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_TRUE_NEW_ci_low, col sep=comma] {expres/rca_only_mech_top_k_recall.csv};
\addplot [fill=OurColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width = 2pt, color=OurColor!70!black] table [x=strength, y=CALI_TRUE_NEW_mean, col sep=comma] {expres/rca_only_mech_top_k_recall.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=strength, y=CALI_LEARN_NEW_ci_high, col sep=comma] {expres/rca_only_mech_top_k_recall.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=strength, y=CALI_LEARN_NEW_ci_low, col sep=comma] {expres/rca_only_mech_top_k_recall.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width = 2pt, color=OurCAMColor!70!black] table [x=strength, y=CALI_LEARN_NEW_mean, col sep=comma] {expres/rca_only_mech_top_k_recall.csv};

% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=strength, y=AE_REC_ci_high, col sep=comma] {expres/rca_only_mech_top_k_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=strength, y=AE_REC_ci_low, col sep=comma] {expres/rca_only_mech_top_k_recall.csv};
% \addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width = 2pt, color=AEColor!90!black] table [x=strength, y=AE_REC_mean, col sep=comma] {expres/rca_only_mech_top_k_recall.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_only_mech_top_k_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_only_mech_top_k_recall.csv};
\addplot [fill=SOColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width = 2pt, color=SOColor!70!black] table [x=strength, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_only_mech_top_k_recall.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_only_mech_top_k_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_only_mech_top_k_recall.csv};
\addplot [fill=STColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=STColor!70!black] table [x=strength, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_only_mech_top_k_recall.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_only_mech_top_k_recall.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_only_mech_top_k_recall.csv};
\addplot [fill=SCMColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width = 2pt, color=SCMColor!70!black] table [x=strength, y=SCM_RESID_mean, col sep=comma] {expres/rca_only_mech_top_k_recall.csv}; 

\end{axis}

\end{tikzpicture}


==> figs/rc_count_top_k_recall.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=0.95, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, ytick={0.6,0.7,0.8,0.9},
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={1,2,3,4},
    xticklabels = {0.07,0.2,0.33,0.53},
    xmax = 4.3,
     xmin = 0.7,
     ymin=0.55,
      ylabel style={font=\small}, 
    %  ylabel= {Top-$k$ Recall},
      xlabel style={font=\small},
      xlabel={Root cause percentage},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\small,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\small},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=rc_count, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=rc_count, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width = 2pt, color=AEColor!70!black] table [x=rc_count, y=AE_SHAP_mean, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=rc_count, y=AE_REC_ci_high, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=rc_count, y=AE_REC_ci_low, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv};
% \addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width = 2pt, color=AEColor!90!black] table [x=rc_count, y=AE_REC_mean, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=rc_count, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=rc_count, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv};
\addplot [fill=SOColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width = 2pt, color=SOColor!70!black] table [x=rc_count, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=rc_count, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=rc_count, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv};
\addplot [fill=STColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=STColor!70!black] table [x=rc_count, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=rc_count, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=rc_count, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv};
\addplot [fill=SCMColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width = 2pt, color=SCMColor!70!black] table [x=rc_count, y=SCM_RESID_mean, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=rc_count, y=CALI_TRUE_NEW_ci_high, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=rc_count, y=CALI_TRUE_NEW_ci_low, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv};
\addplot [fill=OurColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width = 2pt, color=OurColor!70!black] table [x=rc_count, y=CALI_TRUE_NEW_mean, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=rc_count, y=CALI_LEARN_NEW_ci_high, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=rc_count, y=CALI_LEARN_NEW_ci_low, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width = 2pt, color=OurCAMColor!70!black] table [x=rc_count, y=CALI_LEARN_NEW_mean, col sep=comma] {expres/rca_rc_count_sensitivity_top_k_recall.csv};

\end{axis}
\end{tikzpicture}


==> figs/rca_F1.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=1.0, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,ytick={0.2,0.4,0.6,0.8}
, width=\textwidth,ymin=0, 
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={3,4,5},
    xmax = 5.2,
     xmin = 2.8,
      ylabel style={font=\tiny}, 
     ylabel= {F1},
      xlabel style={font=\tiny},
      % tick align=outside,
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_SHAP_REALISTIC_ci_high, col sep=comma] {expres/rca_F1.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_SHAP_REALISTIC_ci_low, col sep=comma] {expres/rca_F1.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width=2pt, color=AEColor!70!black] table [x=strength, y=AE_SHAP_REALISTIC_mean, col sep=comma] {expres/rca_F1.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=strength, y=AE_REC_ci_high, col sep=comma] {expres/rca_F1.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=strength, y=AE_REC_ci_low, col sep=comma] {expres/rca_F1.csv};
% \addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width=2pt, color=AEColor!90!black] table [x=strength, y=AE_REC_mean, col sep=comma] {expres/rca_F1.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ORDER_REALISTIC_ci_high, col sep=comma] {expres/rca_F1.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ORDER_REALISTIC_ci_low, col sep=comma] {expres/rca_F1.csv};
\addplot [fill=SOColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width=2pt, color=SOColor!70!black] table [x=strength, y=SCORE_ORDER_REALISTIC_mean, col sep=comma] {expres/rca_F1.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSALREALISTIC_ci_high, col sep=comma] {expres/rca_F1.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSALREALISTIC_ci_low, col sep=comma] {expres/rca_F1.csv};
\addplot [fill=STColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width=2pt, color=STColor!70!black] table [x=strength, y=SMOOTH_TRAVERSALREALISTIC_mean, col sep=comma] {expres/rca_F1.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=SCM_RESID_REALISTIC_ci_high, col sep=comma] {expres/rca_F1.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=SCM_RESID_REALISTIC_ci_low, col sep=comma] {expres/rca_F1.csv};
\addplot [fill=SCMColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width=2pt, color=SCMColor!70!black] table [x=strength, y=SCM_RESID_REALISTIC_mean, col sep=comma] {expres/rca_F1.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_F1.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_F1.csv};
\addplot [fill=OurColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width=2pt, color=OurColor!70!black] table [x=strength, y=CALI_TRUE_mean, col sep=comma] {expres/rca_F1.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=strength, y=CALI_LEARN_ci_high, col sep=comma] {expres/rca_F1.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=strength, y=CALI_LEARN_ci_low, col sep=comma] {expres/rca_F1.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width=2pt, color=OurCAMColor!70!black] table [x=strength, y=CALI_LEARN_mean, col sep=comma] {expres/rca_F1.csv};

\end{axis}

\end{tikzpicture}


==> figs/rca_cc_F1.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=0.85, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0.3,
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={1,2},
    xticklabels = {Mid,Strong},
    ytick={0.4,0.5,0.6,0.7,0.8},
    xmax = 2.1,
     xmin = 0.9,
      ylabel style={font=\tiny}, 
     ylabel= {F1},
      xlabel style={font=\tiny},
      % tick align=outside,
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_SHAP_REALISTIC_ci_high, col sep=comma] {expres/rca_cc_F1.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_SHAP_REALISTIC_ci_low, col sep=comma] {expres/rca_cc_F1.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width=2pt, color=AEColor!70!black] table [x=strength, y=AE_SHAP_REALISTIC_mean, col sep=comma] {expres/rca_cc_F1.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=strength, y=AE_REC_ci_high, col sep=comma] {expres/rca_cc_F1.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=strength, y=AE_REC_ci_low, col sep=comma] {expres/rca_cc_F1.csv};
% \addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width=2pt, color=AEColor!90!black] table [x=strength, y=AE_REC_mean, col sep=comma] {expres/rca_cc_F1.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ORDER_REALISTIC_ci_high, col sep=comma] {expres/rca_cc_F1.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ORDER_REALISTIC_ci_low, col sep=comma] {expres/rca_cc_F1.csv};
\addplot [fill=SOColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width=2pt, color=SOColor!70!black] table [x=strength, y=SCORE_ORDER_REALISTIC_mean, col sep=comma] {expres/rca_cc_F1.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_REALISTIC_ci_high, col sep=comma] {expres/rca_cc_F1.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_REALISTIC_ci_low, col sep=comma] {expres/rca_cc_F1.csv};
\addplot [fill=STColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width=2pt, color=STColor!70!black] table [x=strength, y=SMOOTH_TRAVERSAL_REALISTIC_mean, col sep=comma] {expres/rca_cc_F1.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=SCM_RESID_REALISTIC_ci_high, col sep=comma] {expres/rca_cc_F1.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=SCM_RESID_REALISTIC_ci_low, col sep=comma] {expres/rca_cc_F1.csv};
\addplot [fill=SCMColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width=2pt, color=SCMColor!70!black] table [x=strength, y=SCM_RESID_REALISTIC_mean, col sep=comma] {expres/rca_cc_F1.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_cc_F1.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_cc_F1.csv};
\addplot [fill=OurColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width=2pt, color=OurColor!90!black] table [x=strength, y=CALI_TRUE_mean, col sep=comma] {expres/rca_cc_F1.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=strength, y=CALI_LEARN_ci_high, col sep=comma] {expres/rca_cc_F1.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=strength, y=CALI_LEARN_ci_low, col sep=comma] {expres/rca_cc_F1.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width=2pt, color=OurCAMColor!90!black] table [x=strength, y=CALI_LEARN_mean, col sep=comma] {expres/rca_cc_F1.csv};

\end{axis}

\end{tikzpicture}


==> figs/rca_cc_ap.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=1.05, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0.6,
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={1,2},
    xticklabels = {Mid,Strong},
    ytick={0.7,0.8,0.9,1.0},
    xmax = 2.1,
     xmin = 0.9,
      ylabel style={font=\tiny}, 
     ylabel= {Avg. Prec.},
      xlabel style={font=\tiny},
      % tick align=outside,
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_cc_total_ap.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_cc_total_ap.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width=2pt, color=AEColor!70!black] table [x=strength, y=AE_SHAP_mean, col sep=comma] {expres/rca_cc_total_ap.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=strength, y=AE_REC_ci_high, col sep=comma] {expres/rca_cc_total_ap.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=strength, y=AE_REC_ci_low, col sep=comma] {expres/rca_cc_total_ap.csv};
% \addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width=2pt, color=AEColor!90!black] table [x=strength, y=AE_REC_mean, col sep=comma] {expres/rca_cc_total_ap.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_cc_total_ap.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_cc_total_ap.csv};
\addplot [fill=SOColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width=2pt, color=SOColor!70!black] table [x=strength, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_cc_total_ap.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_cc_total_ap.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_cc_total_ap.csv};
\addplot [fill=STColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width=2pt, color=STColor!70!black] table [x=strength, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_cc_total_ap.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_cc_total_ap.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_cc_total_ap.csv};
\addplot [fill=SCMColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width=2pt, color=SCMColor!70!black] table [x=strength, y=SCM_RESID_mean, col sep=comma] {expres/rca_cc_total_ap.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_cc_total_ap.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_cc_total_ap.csv};
\addplot [fill=OurColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width=2pt, color=OurColor!90!black] table [x=strength, y=CALI_TRUE_mean, col sep=comma] {expres/rca_cc_total_ap.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=strength, y=CALI_LEARN_ci_high, col sep=comma] {expres/rca_cc_total_ap.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=strength, y=CALI_LEARN_ci_low, col sep=comma] {expres/rca_cc_total_ap.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width=2pt, color=OurCAMColor!90!black] table [x=strength, y=CALI_LEARN_mean, col sep=comma] {expres/rca_cc_total_ap.csv};

\end{axis}

\end{tikzpicture}


==> figs/rca_cc_auc.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=1.05, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0.6,
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={1,2},
    xticklabels = {Mid,Strong},
    ytick={0.7,0.8,0.9,1.0},
    xmax = 2.1,
     xmin = 0.9,
      ylabel style={font=\tiny}, 
     ylabel= {AUC},
      xlabel style={font=\tiny},
      % tick align=outside,
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_cc_total_auc.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_cc_total_auc.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width=2pt, color=AEColor!70!black] table [x=strength, y=AE_SHAP_mean, col sep=comma] {expres/rca_cc_total_auc.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=strength, y=AE_REC_ci_high, col sep=comma] {expres/rca_cc_total_auc.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=strength, y=AE_REC_ci_low, col sep=comma] {expres/rca_cc_total_auc.csv};
% \addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width=2pt, color=AEColor!90!black] table [x=strength, y=AE_REC_mean, col sep=comma] {expres/rca_cc_total_auc.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_cc_total_auc.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_cc_total_auc.csv};
\addplot [fill=SOColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width=2pt, color=SOColor!70!black] table [x=strength, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_cc_total_auc.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_cc_total_auc.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_cc_total_auc.csv};
\addplot [fill=STColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width=2pt, color=STColor!70!black] table [x=strength, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_cc_total_auc.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_cc_total_auc.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_cc_total_auc.csv};
\addplot [fill=SCMColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width=2pt, color=SCMColor!70!black] table [x=strength, y=SCM_RESID_mean, col sep=comma] {expres/rca_cc_total_auc.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_cc_total_auc.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_cc_total_auc.csv};
\addplot [fill=OurColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width=2pt, color=OurColor!90!black] table [x=strength, y=CALI_TRUE_mean, col sep=comma] {expres/rca_cc_total_auc.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=strength, y=CALI_LEARN_ci_high, col sep=comma] {expres/rca_cc_total_auc.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=strength, y=CALI_LEARN_ci_low, col sep=comma] {expres/rca_cc_total_auc.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width=2pt, color=OurCAMColor!90!black] table [x=strength, y=CALI_LEARN_mean, col sep=comma] {expres/rca_cc_total_auc.csv};

\end{axis}

\end{tikzpicture}




==> figs/rca_cc_top_3_recall.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=1.05, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0.6,
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={1,2},
    xticklabels = {Mid,Strong},
    ytick={0.7,0.8,0.9,1.0},
    xmax = 2.1,
     xmin = 0.9,
      ylabel style={font=\tiny}, 
     ylabel= {Top-3 Recall},
      xlabel style={font=\tiny},
      % tick align=outside,
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_cc_top_3_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_cc_top_3_recall.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width=2pt, color=AEColor!70!black] table [x=strength, y=AE_SHAP_mean, col sep=comma] {expres/rca_cc_top_3_recall.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=strength, y=AE_REC_ci_high, col sep=comma] {expres/rca_cc_top_3_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=strength, y=AE_REC_ci_low, col sep=comma] {expres/rca_cc_top_3_recall.csv};
% \addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width=2pt, color=AEColor!90!black] table [x=strength, y=AE_REC_mean, col sep=comma] {expres/rca_cc_top_3_recall.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_cc_top_3_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_cc_top_3_recall.csv};
\addplot [fill=SOColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width=2pt, color=SOColor!70!black] table [x=strength, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_cc_top_3_recall.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_cc_top_3_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_cc_top_3_recall.csv};
\addplot [fill=STColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width=2pt, color=STColor!70!black] table [x=strength, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_cc_top_3_recall.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_cc_top_3_recall.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_cc_top_3_recall.csv};
\addplot [fill=SCMColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width=2pt, color=SCMColor!70!black] table [x=strength, y=SCM_RESID_mean, col sep=comma] {expres/rca_cc_top_3_recall.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_cc_top_3_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_cc_top_3_recall.csv};
\addplot [fill=OurColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width=2pt, color=OurColor!90!black] table [x=strength, y=CALI_TRUE_mean, col sep=comma] {expres/rca_cc_top_3_recall.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=strength, y=CALI_LEARN_ci_high, col sep=comma] {expres/rca_cc_top_3_recall.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=strength, y=CALI_LEARN_ci_low, col sep=comma] {expres/rca_cc_top_3_recall.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width=2pt, color=OurCAMColor!90!black] table [x=strength, y=CALI_LEARN_mean, col sep=comma] {expres/rca_cc_top_3_recall.csv};

\end{axis}

\end{tikzpicture}


==> figs/rca_cc_top_5_recall.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=1.05, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0.6,
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={1,2},
    xticklabels = {Mid,Strong},
    ytick={0.7,0.8,0.9,1.0},
    xmax = 2.1,
     xmin = 0.9,
      ylabel style={font=\tiny}, 
     ylabel= {Top-5 Recall},
      xlabel style={font=\tiny},
      % tick align=outside,
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_cc_top_5_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_cc_top_5_recall.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width=2pt, color=AEColor!70!black] table [x=strength, y=AE_SHAP_mean, col sep=comma] {expres/rca_cc_top_5_recall.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=strength, y=AE_REC_ci_high, col sep=comma] {expres/rca_cc_top_5_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=strength, y=AE_REC_ci_low, col sep=comma] {expres/rca_cc_top_5_recall.csv};
% \addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width=2pt, color=AEColor!90!black] table [x=strength, y=AE_REC_mean, col sep=comma] {expres/rca_cc_top_5_recall.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_cc_top_5_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_cc_top_5_recall.csv};
\addplot [fill=SOColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width=2pt, color=SOColor!70!black] table [x=strength, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_cc_top_5_recall.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_cc_top_5_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_cc_top_5_recall.csv};
\addplot [fill=STColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width=2pt, color=STColor!70!black] table [x=strength, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_cc_top_5_recall.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_cc_top_5_recall.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_cc_top_5_recall.csv};
\addplot [fill=SCMColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width=2pt, color=SCMColor!70!black] table [x=strength, y=SCM_RESID_mean, col sep=comma] {expres/rca_cc_top_5_recall.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_cc_top_5_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_cc_top_5_recall.csv};
\addplot [fill=OurColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width=2pt, color=OurColor!90!black] table [x=strength, y=CALI_TRUE_mean, col sep=comma] {expres/rca_cc_top_5_recall.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=strength, y=CALI_LEARN_ci_high, col sep=comma] {expres/rca_cc_top_5_recall.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=strength, y=CALI_LEARN_ci_low, col sep=comma] {expres/rca_cc_top_5_recall.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width=2pt, color=OurCAMColor!90!black] table [x=strength, y=CALI_LEARN_mean, col sep=comma] {expres/rca_cc_top_5_recall.csv};

\end{axis}

\end{tikzpicture}


==> figs/rca_cc_top_k_recall.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=3.0cm,xtick pos=left,ymax=1.0, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0.1,
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={1,2,3},
    xticklabels = {Low,Medium,High},
    ytick={0.3,0.5,0.7,0.9},
    xmax = 3.1,
     xmin = 0.9,
      ylabel style={font=\tiny}, 
     ylabel= {Top-$k$ Recall},
      xlabel style={font=\tiny},
      % tick align=outside,
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_cc_top_k_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_cc_top_k_recall.csv};
\addplot [fill=AEColor!90!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width=1.5pt, color=AEColor!90!black] table [x=strength, y=AE_SHAP_mean, col sep=comma] {expres/rca_cc_top_k_recall.csv};




% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_cc_top_k_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_cc_top_k_recall.csv};
\addplot [fill=SOColor!90!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width=1.5pt, color=SOColor!90!black] table [x=strength, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_cc_top_k_recall.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_cc_top_k_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_cc_top_k_recall.csv};
\addplot [fill=STColor!90!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width=1.5pt, color=STColor!90!black] table [x=strength, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_cc_top_k_recall.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_cc_top_k_recall.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_cc_top_k_recall.csv};
\addplot [fill=SCMColor!90!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width=1.5pt, color=SCMColor!90!black] table [x=strength, y=SCM_RESID_mean, col sep=comma] {expres/rca_cc_top_k_recall.csv}; 


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=strength, y=CALI_LEARN_ci_high, col sep=comma] {expres/rca_cc_top_k_recall.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=strength, y=CALI_LEARN_ci_low, col sep=comma] {expres/rca_cc_top_k_recall.csv};
\addplot [fill=OurCAMColor!90!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width=1.5pt, color=OurCAMColor!120!black] table [x=strength, y=CALI_LEARN_mean, col sep=comma] {expres/rca_cc_top_k_recall.csv};

%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_cc_top_k_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_cc_top_k_recall.csv};
\addplot [fill=OurColor!90!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width=1.5pt, color=OurColor!100!black] table [x=strength, y=CALI_TRUE_mean, col sep=comma] {expres/rca_cc_top_k_recall.csv};

\end{axis}

\end{tikzpicture}


==> figs/rca_confounding.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,
height=4cm,
xtick pos=bottom,
ymax=0.87, 
ytick pos=left,
tick align=outside,
% minor x tick num=0,
minor y tick num=0,
, width=\textwidth, 
ytick={0.75,0.8,0.85},
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={0.1,0.25,0.5},
    xmin = 0.05,
     xmax = 0.55,
     ymin=0.7,
      ylabel style={font=\tiny}, 
    %  ylabel= {Top-$k$ Recall},
      xlabel style={font=\tiny},
      % tick align=outside,
      xlabel={Percentage of hidden variables},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=hidden, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_confounding_top_k_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=hidden, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_confounding_top_k_recall.csv};
\addplot [fill=AEColor!60!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width=1.5pt, color=AEColor!60!black] table [x=hidden, y=AE_SHAP_mean, col sep=comma] {expres/rca_confounding_top_k_recall.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=hidden, y=AE_REC_ci_high, col sep=comma] {expres/rca_confounding_top_k_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=hidden, y=AE_REC_ci_low, col sep=comma] {expres/rca_confounding_top_k_recall.csv};
% \addplot [fill=AEColor!60!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width=1.5pt, color=AEColor!90!black] table [x=hidden, y=AE_REC_mean, col sep=comma] {expres/rca_confounding_top_k_recall.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=hidden, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_confounding_top_k_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=hidden, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_confounding_top_k_recall.csv};
\addplot [fill=SOColor!60!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width=1.5pt, color=SOColor!60!black] table [x=hidden, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_confounding_top_k_recall.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=hidden, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_confounding_top_k_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=hidden, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_confounding_top_k_recall.csv};
\addplot [fill=STColor!60!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width=1.5pt, color=STColor!60!black] table [x=hidden, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_confounding_top_k_recall.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=hidden, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_confounding_top_k_recall.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=hidden, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_confounding_top_k_recall.csv};
\addplot [fill=SCMColor!60!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width=1.5pt, color=SCMColor!60!black] table [x=hidden, y=SCM_RESID_mean, col sep=comma] {expres/rca_confounding_top_k_recall.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=hidden, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_confounding_top_k_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=hidden, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_confounding_top_k_recall.csv};
\addplot [fill=OurColor!100!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width=1.5pt, color=OurColor!90!black] table [x=hidden, y=CALI_TRUE_mean, col sep=comma] {expres/rca_confounding_top_k_recall.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=hidden, y=CALI_LEARN_ci_high, col sep=comma] {expres/rca_confounding_top_k_recall.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=hidden, y=CALI_LEARN_ci_low, col sep=comma] {expres/rca_confounding_top_k_recall.csv};
\addplot [fill=OurCAMColor!120!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width=1.5pt, color=OurCAMColor!90!black] table [x=hidden, y=CALI_LEARN_mean, col sep=comma] {expres/rca_confounding_top_k_recall.csv};

\end{axis}

\end{tikzpicture}


==> figs/rca_correlated.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,
height=4cm,
xtick pos=bottom,
ymax=0.95, 
ytick pos=left,
tick align=outside,
% minor x tick num=0,
minor y tick num=0,
, width=\textwidth, 
ytick={0.7,0.8,0.9},
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={3,4,5},
    xmin = 2.9,
     xmax = 5.1,
     ymin=0.63,
      ylabel style={font=\tiny}, 
    %  ylabel= {Top-$k$ Recall},
      xlabel style={font=\tiny},
      % tick align=outside,
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv};
\addplot [fill=AEColor!60!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width=1.5pt, color=AEColor!60!black] table [x=strength, y=AE_SHAP_mean, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=strength, y=AE_REC_ci_high, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=strength, y=AE_REC_ci_low, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv};
% \addplot [fill=AEColor!60!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width=1.5pt, color=AEColor!90!black] table [x=strength, y=AE_REC_mean, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv};
\addplot [fill=SOColor!60!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width=1.5pt, color=SOColor!60!black] table [x=strength, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv};
\addplot [fill=STColor!60!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width=1.5pt, color=STColor!60!black] table [x=strength, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv};
\addplot [fill=SCMColor!60!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width=1.5pt, color=SCMColor!60!black] table [x=strength, y=SCM_RESID_mean, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv};
\addplot [fill=OurColor!100!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width=1.5pt, color=OurColor!90!black] table [x=strength, y=CALI_TRUE_mean, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=strength, y=CALI_LEARN_ci_high, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=strength, y=CALI_LEARN_ci_low, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv};
\addplot [fill=OurCAMColor!120!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width=1.5pt, color=OurCAMColor!90!black] table [x=strength, y=CALI_LEARN_mean, col sep=comma] {expres/rca_correlated_measurement_top_k_recall.csv};

\end{axis}

\end{tikzpicture}


==> figs/rca_dag_misspecification.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,
height=4cm,
xtick pos=bottom,
ymax=0.87, 
ytick pos=left,
tick align=outside,
% minor x tick num=0,
minor y tick num=0,
, width=\textwidth, 
ytick={0.75,0.8,0.85},
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={0.1,0.25,0.5},
    xmin = 0.05,
     xmax = 0.55,
     ymin=0.65,
      ylabel style={font=\tiny}, 
    %  ylabel= {Top-$k$ Recall},
      xlabel style={font=\tiny},
      % tick align=outside,
      xlabel={Percentage of reversed edges} ,
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=reverse, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=reverse, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv};
\addplot [fill=AEColor!60!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width=1.5pt, color=AEColor!60!black] table [x=reverse, y=AE_SHAP_mean, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=reverse, y=AE_REC_ci_high, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=reverse, y=AE_REC_ci_low, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv};
% \addplot [fill=AEColor!60!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width=1.5pt, color=AEColor!90!black] table [x=reverse, y=AE_REC_mean, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=reverse, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=reverse, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv};
\addplot [fill=SOColor!60!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width=1.5pt, color=SOColor!60!black] table [x=reverse, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=reverse, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=reverse, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv};
\addplot [fill=STColor!60!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width=1.5pt, color=STColor!60!black] table [x=reverse, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=reverse, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=reverse, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv};
\addplot [fill=SCMColor!60!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width=1.5pt, color=SCMColor!60!black] table [x=reverse, y=SCM_RESID_mean, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=reverse, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=reverse, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv};
\addplot [fill=OurColor!100!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width=1.5pt, color=OurColor!90!black] table [x=reverse, y=CALI_TRUE_mean, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=reverse, y=CALI_LEARN_ci_high, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=reverse, y=CALI_LEARN_ci_low, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv};
\addplot [fill=OurCAMColor!120!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width=1.5pt, color=OurCAMColor!90!black] table [x=reverse, y=CALI_LEARN_mean, col sep=comma] {expres/rca_dag_misspecification_top_k_recall.csv};

\end{axis}

\end{tikzpicture}


==> figs/rca_extreme_outliers.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=1.0, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, ytick={0.75,0.8,0.85,0.9,0.95},
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={6,7,8},
    xmax = 8.2,
     xmin = 5.8,
     ymin=0.7,
      ylabel style={font=\tiny}, 
     ylabel= {Top-$k$ Recall},
      xlabel style={font=\tiny},
      % tick align=outside,
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_top_k_recall_extreme.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_top_k_recall_extreme.csv};
\addplot [fill=AEColor!60!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width=1.5pt, color=AEColor!60!black] table [x=strength, y=AE_SHAP_mean, col sep=comma] {expres/rca_top_k_recall_extreme.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=strength, y=AE_REC_ci_high, col sep=comma] {expres/rca_top_k_recall_extreme.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=strength, y=AE_REC_ci_low, col sep=comma] {expres/rca_top_k_recall_extreme.csv};
% \addplot [fill=AEColor!60!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width=1.5pt, color=AEColor!90!black] table [x=strength, y=AE_REC_mean, col sep=comma] {expres/rca_top_k_recall_extreme.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_top_k_recall_extreme.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_top_k_recall_extreme.csv};
\addplot [fill=SOColor!60!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width=1.5pt, color=SOColor!60!black] table [x=strength, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_top_k_recall_extreme.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_top_k_recall_extreme.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_top_k_recall_extreme.csv};
\addplot [fill=STColor!60!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width=1.5pt, color=STColor!60!black] table [x=strength, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_top_k_recall_extreme.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_top_k_recall_extreme.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_top_k_recall_extreme.csv};
\addplot [fill=SCMColor!60!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width=1.5pt, color=SCMColor!60!black] table [x=strength, y=SCM_RESID_mean, col sep=comma] {expres/rca_top_k_recall_extreme.csv}; 
% %Ourmethod
% \addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_top_k_recall_extreme.csv};
% \addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_top_k_recall_extreme.csv};
% \addplot [fill=OurColor!100!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
% \addplot [line width=1.5pt, color=OurColor!90!black] table [x=strength, y=CALI_TRUE_mean, col sep=comma] {expres/rca_top_k_recall_extreme.csv};


% %Ourmethod
% \addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_top_k_recall_extreme.csv};
% \addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_top_k_recall_extreme.csv};
% \addplot [fill=OurColor!100!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
% \addplot [line width=1.5pt, color=OurColor!90!black] table [x=strength, y=CALI_TRUE_mean, col sep=comma] {expres/rca_top_k_recall_extreme.csv};


% % Ourmethod + CAM
% \addplot [name path=upper_ourcam,draw=none] table [x=strength, y=CALI_LEARN_ci_high, col sep=comma] {expres/rca_top_k_recall_extreme.csv};
% \addplot [name path=lower_ourcam,draw=none] table [x=strength, y=CALI_LEARN_ci_low, col sep=comma] {expres/rca_top_k_recall_extreme.csv};
% \addplot [fill=OurCAMColor!120!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
% \addplot [line width=1.5pt, color=OurCAMColor!90!black] table [x=strength, y=CALI_LEARN_mean, col sep=comma] {expres/rca_top_k_recall_extreme.csv};


%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_TRUE_CLIP_ci_high, col sep=comma] {expres/rca_top_k_recall_extreme.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_TRUE_CLIP_ci_low, col sep=comma] {expres/rca_top_k_recall_extreme.csv};
\addplot [fill=OurColor!100!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width=1.5pt, color=OurColor!90!black] table [x=strength, y=CALI_TRUE_CLIP_mean, col sep=comma] {expres/rca_top_k_recall_extreme.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=strength, y=CALI_LEARN_CLIP_ci_high, col sep=comma] {expres/rca_top_k_recall_extreme.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=strength, y=CALI_LEARN_CLIP_ci_low, col sep=comma] {expres/rca_top_k_recall_extreme.csv};
\addplot [fill=OurCAMColor!120!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width=1.5pt, color=OurCAMColor!90!black] table [x=strength, y=CALI_LEARN_CLIP_mean, col sep=comma] {expres/rca_top_k_recall_extreme.csv};


\end{axis}

\end{tikzpicture}


==> figs/rca_hetero.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=1.0, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, ytick={0.65,0.7,0.75,0.8},
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={0,0.25,0.5,0.75,1.0},
    xmax =1.1,
     xmin = -0.1,
     ymin=0.6,
     ymax = 0.85,
      ylabel style={font=\tiny}, 
     ylabel= {Top-$k$ Recall},
      xlabel style={font=\tiny},
      % tick align=outside,
      xlabel={Strength of heteroscedasticity},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=hetero, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=hetero, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv};
\addplot [fill=AEColor!60!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width=1.5pt, color=AEColor!60!black] table [x=hetero, y=AE_SHAP_mean, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=hetero, y=AE_REC_ci_high, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=hetero, y=AE_REC_ci_low, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv};
% \addplot [fill=AEColor!60!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width=1.5pt, color=AEColor!90!black] table [x=hetero, y=AE_REC_mean, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=hetero, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=hetero, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv};
\addplot [fill=SOColor!60!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width=1.5pt, color=SOColor!60!black] table [x=hetero, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=hetero, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=hetero, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv};
\addplot [fill=STColor!60!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width=1.5pt, color=STColor!60!black] table [x=hetero, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=hetero, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=hetero, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv};
\addplot [fill=SCMColor!60!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width=1.5pt, color=SCMColor!60!black] table [x=hetero, y=SCM_RESID_mean, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=hetero, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=hetero, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv};
\addplot [fill=OurColor!100!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width=1.5pt, color=OurColor!90!black] table [x=hetero, y=CALI_TRUE_mean, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=hetero, y=CALI_LEARN_ci_high, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=hetero, y=CALI_LEARN_ci_low, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv};
\addplot [fill=OurCAMColor!120!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width=1.5pt, color=OurCAMColor!90!black] table [x=hetero, y=CALI_LEARN_mean, col sep=comma] {expres/rca_heteroscedasticity_top_k_recall.csv};

\end{axis}

\end{tikzpicture}


==> figs/rca_misspecification_add.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,
height=4cm,
xtick pos=bottom,
ymax=0.87, 
ytick pos=left,
tick align=outside,
% minor x tick num=0,
minor y tick num=0,
, width=\textwidth, 
ytick={0.75,0.8,0.85},
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={0.1,0.25,0.5},
    xmin = 0.05,
     xmax = 0.55,
     ymin=0.65,
      ylabel style={font=\tiny}, 
    %  ylabel= {Top-$k$ Recall},
      xlabel style={font=\tiny},
      % tick align=outside,
      xlabel={Percentage of edges added},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=add, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=add, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv};
\addplot [fill=AEColor!60!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width=1.5pt, color=AEColor!60!black] table [x=add, y=AE_SHAP_mean, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=add, y=AE_REC_ci_high, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=add, y=AE_REC_ci_low, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv};
% \addplot [fill=AEColor!60!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width=1.5pt, color=AEColor!90!black] table [x=add, y=AE_REC_mean, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=add, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=add, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv};
\addplot [fill=SOColor!60!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width=1.5pt, color=SOColor!60!black] table [x=add, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=add, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=add, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv};
\addplot [fill=STColor!60!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width=1.5pt, color=STColor!60!black] table [x=add, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=add, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=add, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv};
\addplot [fill=SCMColor!60!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width=1.5pt, color=SCMColor!60!black] table [x=add, y=SCM_RESID_mean, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=add, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=add, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv};
\addplot [fill=OurColor!100!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width=1.5pt, color=OurColor!90!black] table [x=add, y=CALI_TRUE_mean, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=add, y=CALI_LEARN_ci_high, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=add, y=CALI_LEARN_ci_low, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv};
\addplot [fill=OurCAMColor!120!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width=1.5pt, color=OurCAMColor!90!black] table [x=add, y=CALI_LEARN_mean, col sep=comma] {expres/rca_dag_misspecification_add_top_k_recall.csv};

\end{axis}

\end{tikzpicture}


==> figs/rca_misspecification_remove.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,
height=4cm,
xtick pos=bottom,
ymax=0.87, 
ytick pos=left,
tick align=outside,
% minor x tick num=0,
minor y tick num=0,
, width=\textwidth, 
ytick={0.75,0.8,0.85},
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={0.1,0.25,0.5},
    xmin = 0.05,
     xmax = 0.55,
     ymin=0.65,
      ylabel style={font=\tiny}, 
    %  ylabel= {Top-$k$ Recall},
      xlabel style={font=\tiny},
      % tick align=outside,
      xlabel={Percentage of edges removed},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=remove, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=remove, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv};
\addplot [fill=AEColor!60!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width=1.5pt, color=AEColor!60!black] table [x=remove, y=AE_SHAP_mean, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=remove, y=AE_REC_ci_high, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=remove, y=AE_REC_ci_low, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv};
% \addplot [fill=AEColor!60!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width=1.5pt, color=AEColor!90!black] table [x=remove, y=AE_REC_mean, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=remove, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=remove, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv};
\addplot [fill=SOColor!60!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width=1.5pt, color=SOColor!60!black] table [x=remove, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=remove, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=remove, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv};
\addplot [fill=STColor!60!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width=1.5pt, color=STColor!60!black] table [x=remove, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=remove, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=remove, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv};
\addplot [fill=SCMColor!60!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width=1.5pt, color=SCMColor!60!black] table [x=remove, y=SCM_RESID_mean, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=remove, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=remove, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv};
\addplot [fill=OurColor!100!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width=1.5pt, color=OurColor!90!black] table [x=remove, y=CALI_TRUE_mean, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=remove, y=CALI_LEARN_ci_high, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=remove, y=CALI_LEARN_ci_low, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv};
\addplot [fill=OurCAMColor!120!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width=1.5pt, color=OurCAMColor!90!black] table [x=remove, y=CALI_LEARN_mean, col sep=comma] {expres/rca_dag_misspecification_remove_top_k_recall.csv};

\end{axis}

\end{tikzpicture}


==> figs/rca_non_causal_zoom.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=0.93, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, 
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={3,4,5},
    xmax = 5.2,
     xmin = 2.8,
     ymin=0.7,
      ylabel style={font=\small}, 
     ylabel= {Top-$k$ Recall},
      xlabel style={font=\small},
      % tick align=outside,
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\small,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\small},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% M2OE
\addplot [name path=upper_so,draw=none] table [x=strength, y=M2OE_ci_high, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=M2OE_ci_low, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [fill=MOEColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width=2pt, color=MOEColor!70!black] table [x=strength, y=M2OE_mean, col sep=comma] {expres/rca_top_k_recall.csv};

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width=2pt, color=AEColor!70!black] table [x=strength, y=AE_SHAP_mean, col sep=comma] {expres/rca_top_k_recall.csv};




% AE Recon
\addplot [name path=upper_aerec,draw=none] table [x=strength, y=AE_REC_ci_high, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [name path=lower_aerec,draw=none] table [x=strength, y=AE_REC_ci_low, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [fill=STColor!70!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
\addplot [line width=2pt, color=STColor!70!black] table [x=strength, y=AE_REC_mean, col sep=comma] {expres/rca_top_k_recall.csv};



% % DICE
% \addplot [name path=upper_st,draw=none] table [x=strength, y=DICE_ci_high, col sep=comma] {expres/rca_top_k_recall.csv};
% \addplot [name path=lower_st,draw=none] table [x=strength, y=DICE_ci_low, col sep=comma] {expres/rca_top_k_recall.csv};
% \addplot [fill=DICEColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
% \addplot [line width=2pt, color=DICEColor!70!black] table [x=strength, y=DICE_mean, col sep=comma] {expres/rca_top_k_recall.csv};  

\end{axis}

\end{tikzpicture}


==> figs/rca_small.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\textwidth,
    height=3cm,
    xtick pos=left,
    ytick pos=left,
    tick align=outside,
    minor x tick num=0,
    minor y tick num=0,
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={3,4,5},
    xmax = 5.2,
    xmin = 2.8,
    %ymin=0.88,
    ymin=0.4, 
    %ytick={0.9,0.92,0.94,0.96,0.98},
    ytick={0.6,0.8,1.0},
    ymin=0.5,
    ymax=1.1,
    ylabel style={font=\tiny}, 
    ylabel= {Top-$k$ Recall},
    xlabel style={font=\tiny},
      % tick align=outside,
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% % AE + SHAP 
% \addplot [name path=upper_0,draw=none] table [x=strength, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv};
% \addplot [name path=lower_0,draw=none] table [x=strength, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv};
% \addplot [fill=AEColor!60!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
% \addplot [line width=1.5pt, color=AEColor!60!black] table [x=strength, y=AE_SHAP_mean, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=strength, y=AE_REC_ci_high, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=strength, y=AE_REC_ci_low, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv};
% \addplot [fill=AEColor!60!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width=1.5pt, color=AEColor!90!black] table [x=strength, y=AE_REC_mean, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv};


% SCORE ORDER 
% \addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv};
% \addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv};
% \addplot [fill=SOColor!60!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
% \addplot [line width=1.5pt, color=SOColor!60!black] table [x=strength, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv};

% % SMOOTH TRAVERSAL
% \addplot [name path=upper_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv};
% \addplot [name path=lower_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv};
% \addplot [fill=STColor!60!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
% \addplot [line width=1.5pt, color=STColor!60!black] table [x=strength, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv};  

% % SCM RESID 
% \addplot [name path=upper_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv};
% \addplot [name path=lower_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv};
% \addplot [fill=SCMColor!60!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
% \addplot [line width=1.5pt, color=SCMColor!60!black] table [x=strength, y=SCM_RESID_mean, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv}; 
% %Ourmethod

\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv};
\addplot [fill=OurColor!100!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width=1.5pt, color=OurColor!90!black] table [x=strength, y=CALI_TRUE_mean, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=strength, y=CALI_PRIOR_EXHAUSTIVE_ci_high, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=strength, y=CALI_PRIOR_EXHAUSTIVE_ci_low, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv};
\addplot [fill=violet!120!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width=1.5pt, color=violet!90!black] table [x=strength, y=CALI_PRIOR_EXHAUSTIVE_mean, col sep=comma] {expres/rca_priors_small_default_top_k_recall.csv};

\end{axis}

\end{tikzpicture}


==> figs/rca_small_legend.tex <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
            hide axis,
            height=4cm,
            xtick pos=left,
            ytick pos=left,
            tick align=outside,
            minor x tick num=0,
            minor y tick num=0,
            width=\textwidth,
            ytick={0.5,0.6,0.7,0.8,0.9,1},
            xtick={3,4,5},
            axis x line=bottom, 
            axis y line=left, 
            xmax = 5.2,
            xmin = 2.8,
            ymax = 1.0,
            ymin = 0.50,
            ylabel style={font=\tiny}, 
            ylabel= {Top-$k$ Recall},
            xlabel style={font=\tiny},
            xlabel={Outlier strength},
            yticklabel style={/pgf/number format/fixed},legend style={
                draw=black,        
                fill=white,      
                at={(0.98,0.04)},  
                anchor=south east, 
                font=\small,
                cells={align=center}
            }, ymajorgrids=true,
            grid style={dotted,gray},
            tick label style={font=\small},
            legend style={ at={(0.0,0.0)}, anchor=center, font=\tiny},
            legend cell align=left,legend columns=6,legend image post style={xscale=0.25} 
            ]
            \addlegendimage{line width = 2pt, color=OurColor!90!black}
            \addlegendentry{\ourmethodstar}
            \addlegendimage{line width = 2pt, color=violet!90!black}
            \addlegendentry{\OPTCLASS}
            \end{axis}

\end{tikzpicture}

==> figs/rca_soft_top_k_recall.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,
height=4cm,
xtick pos=bottom,
ymax=0.99, 
ytick pos=left,
tick align=outside,
% minor x tick num=0,
minor y tick num=0,
, width=\textwidth, 
ytick={0.75,0.85,0.95},
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={3,4,5},
    xmin = 2.9,
     xmax = 5.1,
     ymin=0.7,
      ylabel style={font=\tiny}, 
    %  ylabel= {Top-$k$ Recall},
      xlabel style={font=\tiny},
      % tick align=outside,
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv};
\addplot [fill=AEColor!60!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width=1.5pt, color=AEColor!60!black] table [x=strength, y=AE_SHAP_mean, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=strength, y=AE_REC_ci_high, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=strength, y=AE_REC_ci_low, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv};
% \addplot [fill=AEColor!60!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width=1.5pt, color=AEColor!90!black] table [x=strength, y=AE_REC_mean, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv};
\addplot [fill=SOColor!60!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width=1.5pt, color=SOColor!60!black] table [x=strength, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv};
\addplot [fill=STColor!60!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width=1.5pt, color=STColor!60!black] table [x=strength, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv};
\addplot [fill=SCMColor!60!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width=1.5pt, color=SCMColor!60!black] table [x=strength, y=SCM_RESID_mean, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_TRUE_ci_high, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_TRUE_ci_low, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv};
\addplot [fill=OurColor!100!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width=1.5pt, color=OurColor!90!black] table [x=strength, y=CALI_TRUE_mean, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=strength, y=CALI_LEARN_ci_high, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=strength, y=CALI_LEARN_ci_low, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv};
\addplot [fill=OurCAMColor!120!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width=1.5pt, color=OurCAMColor!90!black] table [x=strength, y=CALI_LEARN_mean, col sep=comma] {expres/rca_soft_interventions_soft_noise_top_k_recall.csv};

\end{axis}

\end{tikzpicture}


==> figs/realistic_legend.tex <==
\begin{tikzpicture}[baseline]

        \begin{axis}[
            hide axis,
        width=\linewidth,height=4cm,xtick pos=left,ymax=1.05, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
        , width=\textwidth,ymin=0, ytick={0.6,0.7,0.8,0.9,1},
        axis x line=bottom, 
            axis y line=left,   
            xtick={3,4,5},
            xmax = 5.2,
            xmin = 2.8,
            ymin=0.55,
            ylabel style={font=\small}, 
            ylabel= {Top-$k$ Recall},
            xlabel style={font=\small},
            xlabel={Outlier strength},
        yticklabel style={/pgf/number format/fixed},legend style={
            draw=black,       
            fill=white,      
            at={(0.98,0.04)}, 
            anchor=south east,
            font=\small,
            cells={align=center}
        }, ymajorgrids=true,
            grid style={dotted,gray},
            tick label style={font=\small},
        legend style={ at={(0.3,0.5)}, anchor=center, font=\small},
        legend cell align=left,legend columns=3,legend image post style={xscale=0.25} ]
        \addplot[draw=none, forget plot] coordinates {(0) (0,0)};
        \addlegendimage{line width = 2pt, color=OurColor!70!black}
        \addlegendentry{\ourmethodstar}
        \addlegendimage{line width = 2pt, color=OurCAMColor!70!black}
        \addlegendentry{\ourmethodprime}
        \addlegendimage{line width = 2pt, color=STColor!70!black}
        \addlegendentry{\SMOOTHTRAVERSALSTAR}
        \addlegendimage{line width = 2pt, color=SOColor!70!black}
        \addlegendentry{\SCOREORDER}
        \addlegendimage{line width = 2pt, color=SCMColor!70!black}
        \addlegendentry{\SCM}
        \addlegendimage{line width = 2pt, color=AEColor!70!black}
        \addlegendentry{\AUTOENCODER + \SHAP}
        \addlegendimage{
        legend image code/.code={
            \draw[fill=black, pattern=north west lines]
            (0cm,-0.2cm) rectangle (0.4cm,0.2cm);
        }
        }
        \end{axis}
\end{tikzpicture}

==> figs/runtime_legend.tex <==
 \begin{tikzpicture}[baseline]

    \begin{axis}[
        hide axis,
    width=\linewidth,height=4cm,xtick pos=left,ymax=1.05, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
    , width=\textwidth,ymin=0, ytick={0.6,0.7,0.8,0.9,1},
    axis x line=bottom, 
        axis y line=left,   
        xtick={3,4,5},
        xmax = 5.2,
        xmin = 2.8,
        ymin=0.55,
        ylabel style={font=\small}, 
        ylabel= {Top-$k$ Recall},
        xlabel style={font=\small},
        xlabel={Outlier strength},
    yticklabel style={/pgf/number format/fixed},legend style={
        draw=black,       
        fill=white,       
        at={(0.98,0.04)},
        anchor=south east, 
        font=\small,
        cells={align=center}
    }, ymajorgrids=true,
        grid style={dotted,gray},
        tick label style={font=\small},
    legend style={ at={(0.3,0.5)}, anchor=center, font=\small},
    legend cell align=left,legend columns=3,legend image post style={xscale=0.25} ]
    \addplot[draw=none, forget plot] coordinates {(0) (0,0)};
    \addlegendimage{line width = 2pt, color=OurColor!90!black}
    \addlegendentry{\ourmethodstar}
    \addlegendimage{line width = 2pt, color=OurCAMColor!90!black}
    \addlegendentry{\ourmethodprime}
    \addlegendimage{line width = 2pt, color=STColor!90!black}
    \addlegendentry{\SMOOTHTRAVERSALSTAR}
    \addlegendimage{line width = 2pt, color=SOColor!90!black}
    \addlegendentry{\SCOREORDER}
    \addlegendimage{line width = 2pt, color=SCMColor!90!black}
    \addlegendentry{\SCM}
    \addlegendimage{line width = 2pt, color=AEColor!90!black}
    \addlegendentry{\AUTOENCODER + \SHAP}
    \addlegendimage{
    legend image code/.code={
        \draw[fill=black, pattern=north west lines]
        (0cm,-0.2cm) rectangle (0.4cm,0.2cm);
    }
    }
    \end{axis}
\end{tikzpicture}

==> figs/sachs_dag.tex <==
\resizebox{0.45\textwidth}{!}{%
\begin{tikzpicture}[
  node/.style={draw, circle, minimum size=1cm},
  ->, >=stealth
]
\node (nPIP2) at (5.00,0.00) {PIP2};
\node (nPKC) at (4.21,2.70) {PKC};
\node (nplcg) at (2.08,4.55) {Plcg};
\node (nPIP3) at (-0.71,4.95) {PIP3};
\node (npjnk) at (-3.27,3.78) {Jnk};
\node (nP38) at (-4.80,1.41) {P38};
\node (nPKA) at (-4.80,-1.41) {PKA};
\node (npraf) at (-3.27,-3.78) {Raf};
\node (npmek) at (-0.71,-4.95) {Mek};
\node (np44/42) at (2.08,-4.55) {Erk};
\node (npakts473) at (4.21,-2.70) {Akt};
\draw[->] (nPIP2) -- (nPKC);
\draw[->] (nPIP2) -- (nPIP3);
\draw[->] (nPKC) -- (npjnk);
\draw[->] (nPKC) -- (nP38);
\draw[->] (nPKC) -- (npraf);
\draw[->] (nPKC) -- (npmek);
\draw[->] (nplcg) -- (nPIP2);
\draw[->] (nplcg) -- (nPKC);
\draw[->] (nPIP3) -- (nplcg);
\draw[->] (nPIP3) -- (npakts473);
\draw[->] (nPKA) -- (nP38);
\draw[->] (nPKA) -- (npraf);
\draw[->] (nPKA) -- (npakts473);
\draw[->] (nPKA) -- (npmek);
\draw[->] (nPKA) -- (np44/42);
\draw[->] (nPKA) -- (npjnk);
\draw[->] (npraf) -- (npmek);
\draw[->] (npmek) -- (np44/42);
\end{tikzpicture}
}

==> figs/sachs_shifts.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
  xlabel style={font=\tiny},
  ylabel style={font=\tiny},
  xticklabel style={font=\tiny},
  yticklabel style={font=\tiny},
  width=\linewidth,
  height=4cm,
  xtick pos=left,
  xmin=-10,
  xmax=150,
  xtick={0,35,70,105,140},
  ymax=80,
  ytick={0,20,40,60},
  ytick pos=left,
  tick align=outside,
 axis x line=bottom, 
    axis y line=left,  
  xlabel={Value},
  ylabel={Frequency},
  ymin=0,
  ymajorgrids=true,
  grid style={dashed,gray!30},
]
\addplot[ybar,fill,color=blue] table [x, y, col sep=comma] {expres/sachs_mean_shifts_hist.csv};
\addplot[black, thick, dashed] coordinates {(0.53,0) (0.53,70)};
\node[black, right] at (axis cs:0.53,70) {Median = 0.53};

\end{axis}
\end{tikzpicture}

==> figs/sample_ad_full.tex <==


\begin{figure}
\centering
    \begin{subfigure}[t]{\textwidth}
      \centering
\begin{tikzpicture}[baseline]
\begin{axis}[
hide axis,
width=\linewidth,height=2cm,xmin=0, xmax=1, ymin=0, ymax=1,
legend style={ at={(0.0,0)}, anchor=center, font=\tiny,legend image post style={xscale=0.5}},
legend cell align=left,legend columns=8 ]
\addplot[draw=none, forget plot] coordinates {(0,0) (0,0)};
\addlegendimage{line width = 2pt, color=OurColor!70!black}
\addlegendentry{\ourmethodstar}
\addlegendimage{line width = 2pt, color=OurCAMColor!70!black}
\addlegendentry{\ourmethodprime}
\addlegendimage{line width = 2pt, color=AEColor!70!black}
\addlegendentry{\AUTOENCODER}
\addlegendimage{line width = 2pt, color=CopodColor!70!black}
\addlegendentry{\COPOD}
\addlegendimage{line width = 2pt, color=DeepSVDDColor!70!black}
\addlegendentry{\DEEPSVDD}
\addlegendimage{line width = 2pt, color=IsoColor!70!black}
\addlegendentry{\IFOREST}
\addlegendimage{line width = 2pt, color=LOFColor!70!black}
\addlegendentry{\LOF}
\addlegendimage{line width = 2pt, color=NFColor!70!black}
\addlegendentry{\NORMALFLOW}
\end{axis}

\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t]{0.25\textwidth}
    \centering
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,ymax=1.1,
tick label style={font=\tiny},
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
      ymajorgrids=true,
      xmax = 5.3,
      ylabel style={font=\tiny}, 
     ylabel= {Avg. Prec.},
         xlabel style={font=\tiny},
  xlabel={Outlier strength},
grid style={dotted,gray},
    xmax = 5.3,
legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.07,0.9)},  % position: 98% right, 2% up
    anchor=north west, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, width=\textwidth]
% \addlegendimage{empty legend}
% \addlegendentry{\textrm{ AP}}
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_ci_high, col sep=comma] {expres/detection_AP.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_ci_low, col sep=comma] {expres/detection_AP.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width = 2pt, color=AEColor!70!black] table [x=strength, y=AE_mean, col sep=comma] {expres/detection_AP.csv};
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_LEARN_max_ci_high, col sep=comma] {expres/detection_AP.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_LEARN_max_ci_low, col sep=comma] {expres/detection_AP.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width = 2pt, color=OurCAMColor!70!black] table [x=strength, y=CALI_LEARN_max_mean, col sep=comma] {expres/detection_AP.csv};
\addplot [name path=upper_2,draw=none] table [x=strength, y=CALI_TRUE_max_ci_high, col sep=comma] {expres/detection_AP.csv};
\addplot [name path=lower_2,draw=none] table [x=strength, y=CALI_TRUE_max_ci_low, col sep=comma] {expres/detection_AP.csv};
\addplot [fill=OurColor!60!black, fill opacity=0.2] fill between[of=upper_2 and lower_2, on layer=axis background];
\addplot [line width = 2pt, color=OurColor!60!black] table [x=strength, y=CALI_TRUE_max_mean, col sep=comma] {expres/detection_AP.csv};
\addplot [name path=upper_3,draw=none] table [x=strength, y=COPOD_ci_high, col sep=comma] {expres/detection_AP.csv};
\addplot [name path=lower_3,draw=none] table [x=strength, y=COPOD_ci_low, col sep=comma] {expres/detection_AP.csv};
\addplot [fill=CopodColor!90!black, fill opacity=0.2] fill between[of=upper_3 and lower_3, on layer=axis background];
\addplot [line width = 2pt, color=CopodColor!90!black] table [x=strength, y=COPOD_mean, col sep=comma] {expres/detection_AP.csv};
\addplot [name path=upper_4,draw=none] table [x=strength, y=DEEPSVDD_ci_high, col sep=comma] {expres/detection_AP.csv};
\addplot [name path=lower_4,draw=none] table [x=strength, y=DEEPSVDD_ci_low, col sep=comma] {expres/detection_AP.csv};
\addplot [fill=DeepSVDDColor!70!black, fill opacity=0.2] fill between[of=upper_4 and lower_4, on layer=axis background];
\addplot [line width = 2pt, color=DeepSVDDColor!70!black] table [x=strength, y=DEEPSVDD_mean, col sep=comma] {expres/detection_AP.csv};
\addplot [name path=upper_5,draw=none] table [x=strength, y=IFOREST_ci_high, col sep=comma] {expres/detection_AP.csv};
\addplot [name path=lower_5,draw=none] table [x=strength, y=IFOREST_ci_low, col sep=comma] {expres/detection_AP.csv};
\addplot [fill=IsoColor!70!black, fill opacity=0.2] fill between[of=upper_5 and lower_5, on layer=axis background];
\addplot [line width = 2pt, color=IsoColor!70!black] table [x=strength, y=IFOREST_mean, col sep=comma] {expres/detection_AP.csv};
\addplot [name path=upper_6,draw=none] table [x=strength, y=LOF_ci_high, col sep=comma] {expres/detection_AP.csv};
\addplot [name path=lower_6,draw=none] table [x=strength, y=LOF_ci_low, col sep=comma] {expres/detection_AP.csv};
\addplot [fill=LOFColor!80!black, fill opacity=0.2] fill between[of=upper_6 and lower_6, on layer=axis background];
\addplot [line width = 2pt, color=LOFColor!80!black] table [x=strength, y=LOF_mean, col sep=comma] {expres/detection_AP.csv};
\addplot [name path=upper_7,draw=none] table [x=strength, y=NF_ci_high, col sep=comma] {expres/detection_AP.csv};
\addplot [name path=lower_7,draw=none] table [x=strength, y=NF_ci_low, col sep=comma] {expres/detection_AP.csv};
\addplot [fill=NFColor!60!black, fill opacity=0.2] fill between[of=upper_7 and lower_7, on layer=axis background];
\addplot [line width = 2pt, color=NFColor!60!black] table [x=strength, y=NF_mean, col sep=comma] {expres/detection_AP.csv};
\end{axis}
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
\centering
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,ymax=1.1,
tick label style={font=\tiny},
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
grid style={dotted,gray},
 ylabel style={font=\tiny}, 
     ylabel= {AUC},
    xlabel style={font=\tiny},
  xlabel={Outlier strength},
legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.5,0.9)},  % position: 98% right, 2% up
    anchor=center, % anchor that corner
    font=\tiny,
    cells={align=center},
  }, width=\textwidth]
% \addlegendimage{empty legend}
% \addlegendentry{\textrm{ AUC}}
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_ci_high, col sep=comma] {expres/detection_AUC.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_ci_low, col sep=comma] {expres/detection_AUC.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width = 2pt, color=AEColor!70!black] table [x=strength, y=AE_mean, col sep=comma] {expres/detection_AUC.csv};
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_LEARN_max_ci_high, col sep=comma] {expres/detection_AUC.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_LEARN_max_ci_low, col sep=comma] {expres/detection_AUC.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width = 2pt, color=OurCAMColor!70!black] table [x=strength, y=CALI_LEARN_max_mean, col sep=comma] {expres/detection_AUC.csv};
\addplot [name path=upper_2,draw=none] table [x=strength, y=CALI_TRUE_max_ci_high, col sep=comma] {expres/detection_AUC.csv};
\addplot [name path=lower_2,draw=none] table [x=strength, y=CALI_TRUE_max_ci_low, col sep=comma] {expres/detection_AUC.csv};
\addplot [fill=OurColor!60!black, fill opacity=0.2] fill between[of=upper_2 and lower_2, on layer=axis background];
\addplot [line width = 2pt, color=OurColor!60!black] table [x=strength, y=CALI_TRUE_max_mean, col sep=comma] {expres/detection_AUC.csv};
\addplot [name path=upper_3,draw=none] table [x=strength, y=COPOD_ci_high, col sep=comma] {expres/detection_AUC.csv};
\addplot [name path=lower_3,draw=none] table [x=strength, y=COPOD_ci_low, col sep=comma] {expres/detection_AUC.csv};
\addplot [fill=CopodColor!90!black, fill opacity=0.2] fill between[of=upper_3 and lower_3, on layer=axis background];
\addplot [line width = 2pt, color=CopodColor!90!black] table [x=strength, y=COPOD_mean, col sep=comma] {expres/detection_AUC.csv};
\addplot [name path=upper_4,draw=none] table [x=strength, y=DEEPSVDD_ci_high, col sep=comma] {expres/detection_AUC.csv};
\addplot [name path=lower_4,draw=none] table [x=strength, y=DEEPSVDD_ci_low, col sep=comma] {expres/detection_AUC.csv};
\addplot [fill=DeepSVDDColor!70!black, fill opacity=0.2] fill between[of=upper_4 and lower_4, on layer=axis background];
\addplot [line width = 2pt, color=DeepSVDDColor!70!black] table [x=strength, y=DEEPSVDD_mean, col sep=comma] {expres/detection_AUC.csv};
\addplot [name path=upper_5,draw=none] table [x=strength, y=IFOREST_ci_high, col sep=comma] {expres/detection_AUC.csv};
\addplot [name path=lower_5,draw=none] table [x=strength, y=IFOREST_ci_low, col sep=comma] {expres/detection_AUC.csv};
\addplot [fill=IsoColor!70!black, fill opacity=0.2] fill between[of=upper_5 and lower_5, on layer=axis background];
\addplot [line width = 2pt, color=IsoColor!70!black] table [x=strength, y=IFOREST_mean, col sep=comma] {expres/detection_AUC.csv};
\addplot [name path=upper_6,draw=none] table [x=strength, y=LOF_ci_high, col sep=comma] {expres/detection_AUC.csv};
\addplot [name path=lower_6,draw=none] table [x=strength, y=LOF_ci_low, col sep=comma] {expres/detection_AUC.csv};
\addplot [fill=LOFColor!80!black, fill opacity=0.2] fill between[of=upper_6 and lower_6, on layer=axis background];
\addplot [line width = 2pt, color=LOFColor!80!black] table [x=strength, y=LOF_mean, col sep=comma] {expres/detection_AUC.csv};
\addplot [name path=upper_7,draw=none] table [x=strength, y=NF_ci_high, col sep=comma] {expres/detection_AUC.csv};
\addplot [name path=lower_7,draw=none] table [x=strength, y=NF_ci_low, col sep=comma] {expres/detection_AUC.csv};
\addplot [fill=NFColor!60!black, fill opacity=0.2] fill between[of=upper_7 and lower_7, on layer=axis background];
\addplot [line width = 2pt, color=NFColor!60!black] table [x=strength, y=NF_mean, col sep=comma] {expres/detection_AUC.csv};
\end{axis}
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
  \centering 
  \input{figs/detection_cc_ap.tex}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
  \centering 
  \input{figs/detection_cc_auc.tex}
\end{subfigure}
\caption{Outlier Detection  ($\uparrow$ is better). Left: Synthetic data. Right: Causal Chamber dataset.}
\label{fig:synthetic_sample_full}
\end{figure}

==> figs/sample_class_accuracy.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\linewidth,
    height=4cm,
    tick label style={font=\small},
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin= 2.8,
    xmax=5.2,
    ylabel style={font=\small}, 
    xlabel style = {font=\small},
    xlabel = {Outlier strength},
    ylabel= {Accuracy},
    xtick pos=left, ytick pos=left, tick align=outside,minor x tick num=0,minor y tick num=0,
	legend style={
	 at={(0.5,0.1)}, 
	 anchor=north west
     draw=none,        % border around the box
    % fill=white,        % background
    % at={(0.95,0.05)},  % position: 98% right, 2% up
    % anchor=south east, % anchor that corner
    % font=\small,
    % cells={align=center},
  }
]

%%% Our Method

% True positives
\addplot[name path=high_c,draw = none] 
    table[x=strength, y=CALI_ci_high, col sep=comma]
    {./expres/sample_classification_accuracy.csv};
\addplot[name path=low_c,draw=none] 
    table[x=strength, y=CALI_ci_low, col sep=comma]
    {./expres/sample_classification_accuracy.csv};
\addplot[fill=OurColor!70!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
\addplot[OurColor!70!black, line width = 2pt] table[x=strength, y=CALI_mean, col sep=comma]
    {./expres/sample_classification_accuracy.csv};


% True positives
\addplot[name path=high_cl,draw = none] 
    table[x=strength, y=CALI_LEARN_ci_high, col sep=comma]
    {./expres/sample_classification_accuracy.csv};
\addplot[name path=low_cl,draw=none] 
    table[x=strength, y=CALI_LEARN_ci_low, col sep=comma]
    {./expres/sample_classification_accuracy.csv};

\addplot[fill=OurCAMColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
\addplot[OurCAMColor!70!black, line width = 2pt] table[x=strength, y=CALI_LEARN_mean, col sep=comma]
    {./expres/sample_classification_accuracy.csv};


    \addplot[name path=high_cl,draw = none] 
    table[x=strength, y=LAROSA_alpha_0.001_ci_high, col sep=comma]
    {./expres/sample_classification_accuracy.csv};
\addplot[name path=low_cl,draw=none] 
    table[x=strength, y=LAROSA_alpha_0.001_ci_low, col sep=comma]
    {./expres/sample_classification_accuracy.csv};

\addplot[fill=DICEColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
\addplot[DICEColor!70!black, line width = 2pt] table[x=strength, y=LAROSA_alpha_0.001_mean, col sep=comma]
    {./expres/sample_classification_accuracy.csv};



% \addlegendentry{All Anomalies}

\end{axis}


\end{tikzpicture}


==> figs/sample_class_clean_f1.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\linewidth,
    height=4cm,
    tick label style={font=\small},
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin= 2.8,
    xmax=5.2,
    ylabel style={font=\small}, 
    xlabel style = {font=\small},
    xlabel = {Outlier strength},
    ylabel= {F1},
    xtick pos=left, ytick pos=left, tick align=outside,minor x tick num=0,minor y tick num=0,
	legend style={
	 at={(0.5,0.1)}, 
	 anchor=north west
     draw=none,        % border around the box
    % fill=white,        % background
    % at={(0.95,0.05)},  % position: 98% right, 2% up
    % anchor=south east, % anchor that corner
    % font=\small,
    % cells={align=center},
  }
]

%%% Our Method

% True positives
\addplot[name path=high_c,draw = none] 
    table[x=strength, y=CALI_ci_high, col sep=comma]
    {./expres/sample_classification_0_f1.csv};
\addplot[name path=low_c,draw=none] 
    table[x=strength, y=CALI_ci_low, col sep=comma]
    {./expres/sample_classification_0_f1.csv};
\addplot[fill=OurColor!70!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
\addplot[OurColor!70!black, line width = 2pt] table[x=strength, y=CALI_mean, col sep=comma]
    {./expres/sample_classification_0_f1.csv};


% True positives
\addplot[name path=high_cl,draw = none] 
    table[x=strength, y=CALI_LEARN_ci_high, col sep=comma]
    {./expres/sample_classification_0_f1.csv};
\addplot[name path=low_cl,draw=none] 
    table[x=strength, y=CALI_LEARN_ci_low, col sep=comma]
    {./expres/sample_classification_0_f1.csv};

\addplot[fill=OurCAMColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
\addplot[OurCAMColor!70!black, line width = 2pt] table[x=strength, y=CALI_LEARN_mean, col sep=comma]
    {./expres/sample_classification_0_f1.csv};


    \addplot[name path=high_cl,draw = none] 
    table[x=strength, y=LAROSA_alpha_0.001_ci_high, col sep=comma]
    {./expres/sample_classification_0_f1.csv};
\addplot[name path=low_cl,draw=none] 
    table[x=strength, y=LAROSA_alpha_0.001_ci_low, col sep=comma]
    {./expres/sample_classification_0_f1.csv};

\addplot[fill=DICEColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
\addplot[DICEColor!70!black, line width = 2pt] table[x=strength, y=LAROSA_alpha_0.001_mean, col sep=comma]
    {./expres/sample_classification_0_f1.csv};



% \addlegendentry{All Anomalies}

\end{axis}


\end{tikzpicture}

==> figs/sample_class_macro_f1.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\linewidth,
    height=4cm,
    tick label style={font=\small},
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin= 2.8,
    xmax=5.2,
    ylabel style={font=\small}, 
    xlabel style = {font=\small},
    xlabel = {Outlier strength},
    ylabel= {F1},
    xtick pos=left, ytick pos=left, tick align=outside,minor x tick num=0,minor y tick num=0,
	legend style={
	 at={(0.5,0.1)}, 
	 anchor=north west
     draw=none,        % border around the box
    % fill=white,        % background
    % at={(0.95,0.05)},  % position: 98% right, 2% up
    % anchor=south east, % anchor that corner
    % font=\small,
    % cells={align=center},
  }
]

%%% Our Method

% True positives
\addplot[name path=high_c,draw = none] 
    table[x=strength, y=CALI_ci_high, col sep=comma]
    {./expres/sample_classification_macro_f1.csv};
\addplot[name path=low_c,draw=none] 
    table[x=strength, y=CALI_ci_low, col sep=comma]
    {./expres/sample_classification_macro_f1.csv};
\addplot[fill=OurColor!70!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
\addplot[OurColor!70!black, line width = 2pt] table[x=strength, y=CALI_mean, col sep=comma]
    {./expres/sample_classification_macro_f1.csv};


% True positives
\addplot[name path=high_cl,draw = none] 
    table[x=strength, y=CALI_LEARN_ci_high, col sep=comma]
    {./expres/sample_classification_macro_f1.csv};
\addplot[name path=low_cl,draw=none] 
    table[x=strength, y=CALI_LEARN_ci_low, col sep=comma]
    {./expres/sample_classification_macro_f1.csv};

\addplot[fill=OurCAMColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
\addplot[OurCAMColor!70!black, line width = 2pt] table[x=strength, y=CALI_LEARN_mean, col sep=comma]
    {./expres/sample_classification_macro_f1.csv};


    \addplot[name path=high_cl,draw = none] 
    table[x=strength, y=LAROSA_alpha_0.001_ci_high, col sep=comma]
    {./expres/sample_classification_macro_f1.csv};
\addplot[name path=low_cl,draw=none] 
    table[x=strength, y=LAROSA_alpha_0.001_ci_low, col sep=comma]
    {./expres/sample_classification_macro_f1.csv};

\addplot[fill=DICEColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
\addplot[DICEColor!70!black, line width = 2pt] table[x=strength, y=LAROSA_alpha_0.001_mean, col sep=comma]
    {./expres/sample_classification_macro_f1.csv};



% \addlegendentry{All Anomalies}

\end{axis}


\end{tikzpicture}

==> figs/sample_class_process_f1.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\linewidth,
    height=4cm,
    tick label style={font=\small},
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin= 2.8,
    xmax=5.2,
    ylabel style={font=\small}, 
    xlabel style = {font=\small},
    xlabel = {Outlier strength},
    ylabel= {F1},
    xtick pos=left, ytick pos=left, tick align=outside,minor x tick num=0,minor y tick num=0,
	legend style={
	 at={(0.5,0.1)}, 
	 anchor=north west
     draw=none,        % border around the box
    % fill=white,        % background
    % at={(0.95,0.05)},  % position: 98% right, 2% up
    % anchor=south east, % anchor that corner
    % font=\small,
    % cells={align=center},
  }
]

%%% Our Method

% True positives
\addplot[name path=high_c,draw = none] 
    table[x=strength, y=CALI_ci_high, col sep=comma]
    {./expres/sample_classification_2_f1.csv};
\addplot[name path=low_c,draw=none] 
    table[x=strength, y=CALI_ci_low, col sep=comma]
    {./expres/sample_classification_2_f1.csv};
\addplot[fill=OurColor!70!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
\addplot[OurColor!70!black, line width = 2pt] table[x=strength, y=CALI_mean, col sep=comma]
    {./expres/sample_classification_2_f1.csv};


% True positives
\addplot[name path=high_cl,draw = none] 
    table[x=strength, y=CALI_LEARN_ci_high, col sep=comma]
    {./expres/sample_classification_2_f1.csv};
\addplot[name path=low_cl,draw=none] 
    table[x=strength, y=CALI_LEARN_ci_low, col sep=comma]
    {./expres/sample_classification_2_f1.csv};

\addplot[fill=OurCAMColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
\addplot[OurCAMColor!70!black, line width = 2pt] table[x=strength, y=CALI_LEARN_mean, col sep=comma]
    {./expres/sample_classification_2_f1.csv};


    \addplot[name path=high_cl,draw = none] 
    table[x=strength, y=LAROSA_alpha_0.001_ci_high, col sep=comma]
    {./expres/sample_classification_2_f1.csv};
\addplot[name path=low_cl,draw=none] 
    table[x=strength, y=LAROSA_alpha_0.001_ci_low, col sep=comma]
    {./expres/sample_classification_2_f1.csv};

\addplot[fill=DICEColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
\addplot[DICEColor!70!black, line width = 2pt] table[x=strength, y=LAROSA_alpha_0.001_mean, col sep=comma]
    {./expres/sample_classification_2_f1.csv};



% \addlegendentry{All Anomalies}

\end{axis}


\end{tikzpicture}

==> figs/sample_class_sensor_f1.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\linewidth,
    height=4cm,
    tick label style={font=\small},
    axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    ymajorgrids=true,
    grid style={dotted,gray},
    xmin= 2.8,
    xmax=5.2,
    ylabel style={font=\small}, 
    xlabel style = {font=\small},
    xlabel = {Outlier strength},
    ylabel= {F1},
    xtick pos=left, ytick pos=left, tick align=outside,minor x tick num=0,minor y tick num=0,
	legend style={
	 at={(0.5,0.1)}, 
	 anchor=north west
     draw=none,        % border around the box
    % fill=white,        % background
    % at={(0.95,0.05)},  % position: 98% right, 2% up
    % anchor=south east, % anchor that corner
    % font=\small,
    % cells={align=center},
  }
]

%%% Our Method

% True positives
\addplot[name path=high_c,draw = none] 
    table[x=strength, y=CALI_ci_high, col sep=comma]
    {./expres/sample_classification_1_f1.csv};
\addplot[name path=low_c,draw=none] 
    table[x=strength, y=CALI_ci_low, col sep=comma]
    {./expres/sample_classification_1_f1.csv};
\addplot[fill=OurColor!70!black, opacity=0.2] fill between[of=high_c and low_c, on layer=axis background];
\addplot[OurColor!70!black, line width = 2pt] table[x=strength, y=CALI_mean, col sep=comma]
    {./expres/sample_classification_1_f1.csv};


% True positives
\addplot[name path=high_cl,draw = none] 
    table[x=strength, y=CALI_LEARN_ci_high, col sep=comma]
    {./expres/sample_classification_1_f1.csv};
\addplot[name path=low_cl,draw=none] 
    table[x=strength, y=CALI_LEARN_ci_low, col sep=comma]
    {./expres/sample_classification_1_f1.csv};

\addplot[fill=OurCAMColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
\addplot[OurCAMColor!70!black, line width = 2pt] table[x=strength, y=CALI_LEARN_mean, col sep=comma]
    {./expres/sample_classification_1_f1.csv};


    \addplot[name path=high_cl,draw = none] 
    table[x=strength, y=LAROSA_alpha_0.001_ci_high, col sep=comma]
    {./expres/sample_classification_1_f1.csv};
\addplot[name path=low_cl,draw=none] 
    table[x=strength, y=LAROSA_alpha_0.001_ci_low, col sep=comma]
    {./expres/sample_classification_1_f1.csv};

\addplot[fill=DICEColor!70!black, opacity=0.2] fill between[of=high_cl and low_cl, on layer=axis background];
\addplot[DICEColor!70!black, line width = 2pt] table[x=strength, y=LAROSA_alpha_0.001_mean, col sep=comma]
    {./expres/sample_classification_1_f1.csv};



% \addlegendentry{All Anomalies}

\end{axis}


\end{tikzpicture}

==> figs/sample_classification_legend.tex <==
\begin{tikzpicture}[baseline]

    \begin{axis}[
hide axis,
width=\linewidth,height=4cm,xmin=0, xmax=1, ymin=0.0, ymax=1,
legend style={ at={(1,0.5)}, anchor=center, font=\small},
legend cell align=left,legend columns = 1,legend image post style={xscale=0.5} ]
\addlegendimage{line width = 2pt, color=OurColor!70!black}
\addlegendentry{\ourmethodstar}

\addlegendimage{line width = 2pt, color=OurCAMColor!70!black}
\addlegendentry{\ourmethodprime}

\addlegendimage{line width = 2pt, color=DICEColor!70!black}
\addlegendentry{\textsc{LaRosa}}

\end{axis}
\end{tikzpicture}

==> figs/sample_runtime.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth, 
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={1,2,3},
    xticklabels = {500,2000,8000},
    xmax = 3.3,
     xmin = 0.7,
    %  ymin=0.55,
      ylabel style={font=\small}, 
     ylabel= {Runtime in $s$},
      xlabel style={font=\small},
      xlabel={Sample size},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\small,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\small},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=N, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv};
\addplot [name path=lower_0,draw=none] table [x=N, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width = 2pt, color=AEColor!70!black] table [x=N, y=AE_SHAP_mean, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=N, y=AE_REC_ci_high, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=N, y=AE_REC_ci_low, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv};
% \addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width = 2pt, color=AEColor!90!black] table [x=N, y=AE_REC_mean, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=N, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv};
\addplot [name path=lower_so,draw=none] table [x=N, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv};
\addplot [fill=SOColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width = 2pt, color=SOColor!70!black] table [x=N, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=N, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv};
\addplot [name path=lower_st,draw=none] table [x=N, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv};
\addplot [fill=STColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=STColor!70!black] table [x=N, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=N, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=N, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv};
\addplot [fill=SCMColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width = 2pt, color=SCMColor!70!black] table [x=N, y=SCM_RESID_mean, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv}; 

%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=N, y=CALI_TRUE_NEW_ci_high, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv};
\addplot [name path=lower_1,draw=none] table [x=N, y=CALI_TRUE_NEW_ci_low, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv};
\addplot [fill=OurColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width = 2pt, color=OurColor!70!black] table [x=N, y=CALI_TRUE_NEW_mean, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=N, y=CALI_LEARN_NEW_ci_high, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=N, y=CALI_LEARN_NEW_ci_low, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width = 2pt, color=OurCAMColor!70!black] table [x=N, y=CALI_LEARN_NEW_mean, col sep=comma] {expres/rca_sample_sensitivity_run_time.csv};

\end{axis}
\end{tikzpicture}


==> figs/sample_top_k_recall.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, ymax=0.9,ytick={0.7,0.75,0.8,0.85},  
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={1,2,3},
    xticklabels = {500,2000,8000},
    xmax = 3.3,
     xmin = 0.7,
     ymin=0.69,
      ylabel style={font=\small}, 
     ylabel= {Top-$k$ Recall},
      xlabel style={font=\small},
      xlabel={Sample size},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\small,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\small},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=N, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=N, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width = 2pt, color=AEColor!70!black] table [x=N, y=AE_SHAP_mean, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=N, y=AE_REC_ci_high, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=N, y=AE_REC_ci_low, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv};
% \addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width = 2pt, color=AEColor!90!black] table [x=N, y=AE_REC_mean, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=N, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=N, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv};
\addplot [fill=SOColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width = 2pt, color=SOColor!70!black] table [x=N, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=N, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=N, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv};
\addplot [fill=STColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width = 2pt, color=STColor!70!black] table [x=N, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=N, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=N, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv};
\addplot [fill=SCMColor!70!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width = 2pt, color=SCMColor!70!black] table [x=N, y=SCM_RESID_mean, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=N, y=CALI_TRUE_NEW_ci_high, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=N, y=CALI_TRUE_NEW_ci_low, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv};
\addplot [fill=OurColor!70!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width = 2pt, color=OurColor!70!black] table [x=N, y=CALI_TRUE_NEW_mean, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=N, y=CALI_LEARN_NEW_ci_high, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=N, y=CALI_LEARN_NEW_ci_low, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv};
\addplot [fill=OurCAMColor!70!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width = 2pt, color=OurCAMColor!70!black] table [x=N, y=CALI_LEARN_NEW_mean, col sep=comma] {expres/rca_sample_sensitivity_top_k_recall.csv};

\end{axis}
\end{tikzpicture}


==> figs/top_k_recall.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=3cm,xtick pos=left,ymax=1.0, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, ytick={0.75,0.8,0.85,0.9,0.95},
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={3,4,5},
    xmax = 5.2,
     xmin = 2.8,
     ymin=0.7,
      ylabel style={font=\tiny}, 
     ylabel= {Top-$k$ Recall},
      xlabel style={font=\tiny},
      % tick align=outside,
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\tiny,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\tiny},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [fill=AEColor!90!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width=1.5pt, color=AEColor!90!black] table [x=strength, y=AE_SHAP_mean, col sep=comma] {expres/rca_top_k_recall.csv};




% % AE Recon
% \addplot [name path=upper_aerec,draw=none] table [x=strength, y=AE_REC_ci_high, col sep=comma] {expres/rca_top_k_recall.csv};
% \addplot [name path=lower_aerec,draw=none] table [x=strength, y=AE_REC_ci_low, col sep=comma] {expres/rca_top_k_recall.csv};
% \addplot [fill=AEColor!90!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
% \addplot [line width=1.5pt, color=AEColor!90!black] table [x=strength, y=AE_REC_mean, col sep=comma] {expres/rca_top_k_recall.csv};


% SCORE ORDER 
\addplot [name path=upper_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_high, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=SCORE_ORDER_ci_low, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [fill=SOColor!90!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width=1.5pt, color=SOColor!90!black] table [x=strength, y=SCORE_ORDER_mean, col sep=comma] {expres/rca_top_k_recall.csv};

% SMOOTH TRAVERSAL
\addplot [name path=upper_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_high, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=SMOOTH_TRAVERSAL_ci_low, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [fill=STColor!90!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width=1.5pt, color=STColor!90!black] table [x=strength, y=SMOOTH_TRAVERSAL_mean, col sep=comma] {expres/rca_top_k_recall.csv};  

% SCM RESID 
\addplot [name path=upper_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_high, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [name path=lower_scmresid,draw=none] table [x=strength, y=SCM_RESID_ci_low, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [fill=SCMColor!90!black, fill opacity=0.2] fill between[of=upper_scmresid and lower_scmresid, on layer=axis background];
\addplot [line width=1.5pt, color=SCMColor!90!black] table [x=strength, y=SCM_RESID_mean, col sep=comma] {expres/rca_top_k_recall.csv}; 
%Ourmethod
\addplot [name path=upper_1,draw=none] table [x=strength, y=CALI_TRUE_NEW_ci_high, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [name path=lower_1,draw=none] table [x=strength, y=CALI_TRUE_NEW_ci_low, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [fill=OurColor!100!black, fill opacity=0.2] fill between[of=upper_1 and lower_1, on layer=axis background];
\addplot [line width=1.5pt, color=OurColor!90!black] table [x=strength, y=CALI_TRUE_NEW_mean, col sep=comma] {expres/rca_top_k_recall.csv};


% Ourmethod + CAM
\addplot [name path=upper_ourcam,draw=none] table [x=strength, y=CALI_LEARN_NEW_ci_high, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [name path=lower_ourcam,draw=none] table [x=strength, y=CALI_LEARN_NEW_ci_low, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [fill=OurCAMColor!120!black, fill opacity=0.2] fill between[of=upper_ourcam and lower_ourcam, on layer=axis background];
\addplot [line width=1.5pt, color=OurCAMColor!90!black] table [x=strength, y=CALI_LEARN_NEW_mean, col sep=comma] {expres/rca_top_k_recall.csv};

\end{axis}

\end{tikzpicture}


==> figs/top_k_recall_legend.tex <==
 \begin{tikzpicture}[baseline]

    \begin{axis}[
            hide axis,
            width=\linewidth,height=4cm,xtick pos=left,ymax=1.05, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
            , width=\textwidth,ymin=0, ytick={0.6,0.7,0.8,0.9,1},
            axis x line=bottom, 
            axis y line=left,   
            xtick={3,4,5},
            xmax = 5.2,
            xmin = 2.8,
            ymin=0.55,
            ylabel style={font=\tiny}, 
            ylabel= {Top-$k$ Recall},
            xlabel style={font=\tiny},
            xlabel={Outlier strength},
            yticklabel style={/pgf/number format/fixed},legend style={
            draw=black,        % border around the box
            fill=white,        % background
            at={(0.98,0.04)},  % position: 98% right, 2% up
            anchor=south east, % anchor that corner
            font=\tiny,
            cells={align=center}
            }, ymajorgrids=true,
            grid style={dotted,gray},
            tick label style={font=\tiny},
            legend style={ at={(0.0,0.0)}, anchor=center, font=\tiny},
            legend cell align=left,legend columns=6,legend image post style={xscale=0.25} ]
            \addplot[draw=none, forget plot] coordinates {(0) (0,0)};
            \addlegendimage{line width=2pt, color=OurColor!90!black}
            \addlegendentry{\ourmethodstar}
            \addlegendimage{line width=2pt, color=OurCAMColor!90!black}
            \addlegendentry{\ourmethodprime}
            \addlegendimage{line width=2pt, color=STColor!90!black}
            \addlegendentry{\SMOOTHTRAVERSALSTAR}
            \addlegendimage{line width=2pt,, color=SOColor!90!black}
            \addlegendentry{\SCOREORDER}
            \addlegendimage{line width=2pt, color=SCMColor!90!black}
            \addlegendentry{\SCM}
            \addlegendimage{line width=2pt, color=AEColor!90!black}
            \addlegendentry{\AUTOENCODER + \SHAP}
            \addlegendimage{
            legend image code/.code={
                \draw[fill=black, pattern=north west lines]
                (0cm,-0.2cm) rectangle (0.4cm,0.2cm);
            }
            }
            \end{axis}
\end{tikzpicture}

==> figs/top_k_recall_legend_clip.tex <==
 \begin{tikzpicture}[baseline]

    \begin{axis}[
            hide axis,
            width=\linewidth,height=4cm,xtick pos=left,ymax=1.05, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
            , width=\textwidth,ymin=0, ytick={0.6,0.7,0.8,0.9,1},
            axis x line=bottom, 
            axis y line=left,   
            xtick={3,4,5},
            xmax = 5.2,
            xmin = 2.8,
            ymin=0.55,
            ylabel style={font=\tiny}, 
            ylabel= {Top-$k$ Recall},
            xlabel style={font=\tiny},
            xlabel={Outlier strength},
            yticklabel style={/pgf/number format/fixed},legend style={
            draw=black,        % border around the box
            fill=white,        % background
            at={(0.98,0.04)},  % position: 98% right, 2% up
            anchor=south east, % anchor that corner
            font=\tiny,
            cells={align=center}
            }, ymajorgrids=true,
            grid style={dotted,gray},
            tick label style={font=\tiny},
            legend style={ at={(0.0,0.0)}, anchor=center, font=\tiny},
            legend cell align=left,legend columns=6,legend image post style={xscale=0.25} ]
            \addplot[draw=none, forget plot] coordinates {(0) (0,0)};
            \addlegendimage{line width=2pt, color=OurColor!90!black}
            \addlegendentry{\ourmethodstar-\textsc{Clip}}
            \addlegendimage{line width=2pt, color=OurCAMColor!90!black}
            \addlegendentry{\ourmethodprime-\textsc{Clip}}
            \addlegendimage{line width=2pt, color=STColor!90!black}
            \addlegendentry{\SMOOTHTRAVERSALSTAR}
            \addlegendimage{line width=2pt,, color=SOColor!90!black}
            \addlegendentry{\SCOREORDER}
            \addlegendimage{line width=2pt, color=SCMColor!90!black}
            \addlegendentry{\SCM}
            \addlegendimage{line width=2pt, color=AEColor!90!black}
            \addlegendentry{\AUTOENCODER + \SHAP}
            \addlegendimage{
            legend image code/.code={
                \draw[fill=black, pattern=north west lines]
                (0cm,-0.2cm) rectangle (0.4cm,0.2cm);
            }
            }
            \end{axis}
\end{tikzpicture}

==> figs/top_k_recall_non_causal.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
width=\linewidth,height=4cm,xtick pos=left,ymax=1.0, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
, width=\textwidth,ymin=0, 
 axis x line=bottom, % bottom x-axis only
    axis y line=left,   % left y-axis only
    % bar width=10pt,
    xtick={3,4,5},
    xmax = 5.2,
     xmin = 2.8,
      ylabel style={font=\small}, 
     ylabel= {Top-$k$ Recall},
      xlabel style={font=\small},
      % tick align=outside,
      xlabel={Outlier strength},
yticklabel style={/pgf/number format/fixed},legend style={
    draw=black,        % border around the box
    fill=white,        % background
    at={(0.98,0.04)},  % position: 98% right, 2% up
    anchor=south east, % anchor that corner
    font=\small,
    cells={align=center}
  }, ymajorgrids=true,
    grid style={dotted,gray},
    tick label style={font=\small},]
% \addlegendimage{empty legend}
% \addlegendentry{F1 quantile}

% M2OE
\addplot [name path=upper_so,draw=none] table [x=strength, y=M2OE_ci_high, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [name path=lower_so,draw=none] table [x=strength, y=M2OE_ci_low, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [fill=MOEColor!70!black, fill opacity=0.2] fill between[of=upper_so and lower_so, on layer=axis background];
\addplot [line width=2pt, color=MOEColor!70!black] table [x=strength, y=M2OE_mean, col sep=comma] {expres/rca_top_k_recall.csv};

% AE + SHAP 
\addplot [name path=upper_0,draw=none] table [x=strength, y=AE_SHAP_ci_high, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [name path=lower_0,draw=none] table [x=strength, y=AE_SHAP_ci_low, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [fill=AEColor!70!black, fill opacity=0.2] fill between[of=upper_0 and lower_0, on layer=axis background];
\addplot [line width=2pt, color=AEColor!70!black] table [x=strength, y=AE_SHAP_mean, col sep=comma] {expres/rca_top_k_recall.csv};




% AE Recon
\addplot [name path=upper_aerec,draw=none] table [x=strength, y=AE_REC_ci_high, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [name path=lower_aerec,draw=none] table [x=strength, y=AE_REC_ci_low, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [fill=STColor!70!black, fill opacity=0.2] fill between[of=upper_aerec and lower_aerec, on layer=axis background];
\addplot [line width=2pt, color=STColor!70!black] table [x=strength, y=AE_REC_mean, col sep=comma] {expres/rca_top_k_recall.csv};



% DICE
\addplot [name path=upper_st,draw=none] table [x=strength, y=DICE_ci_high, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [name path=lower_st,draw=none] table [x=strength, y=DICE_ci_low, col sep=comma] {expres/rca_top_k_recall.csv};
\addplot [fill=DICEColor!70!black, fill opacity=0.2] fill between[of=upper_st and lower_st, on layer=axis background];
\addplot [line width=2pt, color=DICEColor!70!black] table [x=strength, y=DICE_mean, col sep=comma] {expres/rca_top_k_recall.csv};  

\end{axis}

\end{tikzpicture}


==> figs/varying_legend.tex <==
\begin{tikzpicture}[baseline]

    \begin{axis}[
        hide axis,
        width=\linewidth,height=4cm,xtick pos=left,ymax=1.05, ytick pos=left,tick align=outside,minor x tick num=0,minor y tick num=0,
        , width=\textwidth,ymin=0, ytick={0.6,0.7,0.8,0.9,1},
        axis x line=bottom,
        axis y line=left,  
        xtick={3,4,5},
        xmax = 5.2,
        xmin = 2.8,
        ymin=0.55,
        ylabel style={font=\small}, 
        ylabel= {Top-$k$ Recall},
        xlabel style={font=\small},
        xlabel={Outlier strength},
        yticklabel style={/pgf/number format/fixed},legend style={
        draw=black,      
        fill=white,       
        at={(0.98,0.04)},  
        anchor=south east, 
        font=\small,
        cells={align=center}
        }, ymajorgrids=true,
            grid style={dotted,gray},
        tick label style={font=\small},
        legend style={ at={(0.3,0.0)}, anchor=center, font=\small},
        legend cell align=left,legend columns=3,legend image post style={xscale=0.25} ]
        \addplot[draw=none, forget plot] coordinates {(0) (0,0)};
        \addlegendimage{line width = 2pt, color=OurColor!70!black}
        \addlegendentry{\ourmethodstar}
        \addlegendimage{line width = 2pt, color=OurCAMColor!70!black}
        \addlegendentry{\ourmethodprime}
        \addlegendimage{line width = 2pt, color=STColor!70!black}
        \addlegendentry{\SMOOTHTRAVERSALSTAR}
        \addlegendimage{line width = 2pt, color=SOColor!70!black}
        \addlegendentry{\SCOREORDER}
        \addlegendimage{line width = 2pt, color=SCMColor!70!black}
        \addlegendentry{\SCM}
        \addlegendimage{line width = 2pt, color=AEColor!70!black}
        \addlegendentry{\AUTOENCODER + \SHAP}
        \addlegendimage{
        legend image code/.code={
            \draw[fill=black, pattern=north west lines]
            (0cm,-0.2cm) rectangle (0.4cm,0.2cm);
        }
        }
    \end{axis}
    
\end{tikzpicture}
